ANN-Benchmarks: A Benchmarking Tool for Approximate Nearest Neighbor Algorithms

This paper describes ANN-Benchmarks, a tool for evaluating the performance of in-memory approximate nearest neighbor algorithms. It provides a standard interface for measuring the performance and quality achieved by nearest neighbor algorithms on different standard data sets. It supports several different ways of integrating $k$-NN algorithms, and its configuration system automatically tests a range of parameter settings for each algorithm. Algorithms are compared with respect to many different (approximate) quality measures, and adding more is easy and fast; the included plotting front-ends can visualise these as images, $\LaTeX$ plots, and websites with interactive plots. ANN-Benchmarks aims to provide a constantly updated overview of the current state of the art of $k$-NN algorithms. In the short term, this overview allows users to choose the correct $k$-NN algorithm and parameters for their similarity search task; in the longer term, algorithm designers will be able to use this overview to test and refine automatic parameter tuning. The paper gives an overview of the system, evaluates the results of the benchmark, and points out directions for future work. Interestingly, very different approaches to $k$-NN search yield comparable quality-performance trade-offs. The system is available at http://ann-benchmarks.com .

==> plot-batch.tex <==
    \begin{tikzpicture}[every mark/.append style={mark size=1.5pt}]
        \begin{groupplot}[group style = {group size = 1 by 1, group name = hamming, vertical sep=2.1cm}, grid = both, grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt,draw=gray!50},height=6.5cm, width=\textwidth,
              ymin = 0, ymax = 2000000, xtick = {0, 0.25, 0.5, 0.75, 1}, max space between ticks=20]

        \nextgroupplot[
            ylabel={QPS (1/s)},
            ylabel style ={overlay},
            ymode = log,
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3},
            legend style = { at = { (1, 1.25 ) }},
            legend columns = 5
            ]
\addplot coordinates {
                                                (0.28338, 1477752.1756)
                                    (0.37301, 832698.828668)
                                    (0.70343, 655646.845495)
                                    (0.76362, 464856.142217)
                                    (0.87695, 358794.183062)
                                    (0.91279, 246504.810433)
                                    (0.9574, 173090.897086)
                                    (0.97605, 111871.674299)
                                    (0.98584, 101380.747272)
                                    (0.98882, 61130.3188195)
                                    (0.99363, 59330.6617139)
                                    (0.99816, 31690.2109732)
                            };
            \addlegendentry{ FAI-IVF-GPU };
                                \addplot coordinates {
                                                (1.0, 24471.5942374)
                            };
            \addlegendentry{ FAI-GPU-BF };
                                \addplot coordinates {
                                                (0.32781, 59623.916072)
                                    (0.37311, 48826.2185007)
                                    (0.42492, 31545.750056)
                                    (0.6229, 30246.5702847)
                                    (0.68356, 21606.3023602)
                                    (0.70405, 19177.8449304)
                                    (0.76315, 18507.0066932)
                                    (0.81975, 12807.7546952)
                                    (0.93405, 8017.92183418)
                                    (0.96095, 5585.82448731)
                                    (0.97603, 4769.34920272)
                                    (0.9807, 3139.09548363)
                                    (0.98887, 3003.50261506)
                                    (0.99366, 2722.67465935)
                                    (0.99603, 1644.80200631)
                                    (0.9982, 1585.14279348)
                            };
                        \addlegendentry{ FAI-IVF-CPU} ;
                                \addplot coordinates {
                                                (0.05046, 273008.012601)
                                    (0.10477, 227858.427271)
                                    (0.17526, 218131.816125)
                                    (0.23606, 182972.010889)
                                    (0.30827, 158641.995855)
                                    (0.41463, 148544.553053)
                                    (0.48345, 122737.006593)
                                    (0.5682, 120190.961974)
                                    (0.66264, 92958.4531983)
                                    (0.7168, 86425.9662976)
                                    (0.74649, 86023.0649802)
                                    (0.80038, 77320.3455383)
                                    (0.81302, 71716.5060828)
                                    (0.86408, 59079.6968758)
                                    (0.87785, 56784.2975855)
                                    (0.9016, 51493.3587712)
                                    (0.91524, 50023.2446918)
                                    (0.92533, 44443.0504753)
                                    (0.95336, 39641.0074173)
                                    (0.97168, 33124.5286178)
                                    (0.97446, 29879.1953576)
                                    (0.98123, 28174.7270729)
                                    (0.98574, 24842.2536463)
                                    (0.99058, 21934.2470023)
                                    (0.99152, 20741.9378608)
                                    (0.99311, 19539.8726134)
                                    (0.99453, 18159.8566367)
                                    (0.99632, 16204.1967141)
                                    (0.99756, 14676.5086158)
                                    (0.99827, 13307.764648)
                            };
            \addlegendentry{ HNSW (B)};
                                \addplot coordinates {
                                                (0.05133, 158952.219258)
                                    (0.10659, 112803.173536)
                                    (0.12532, 105351.964092)
                                    (0.1708, 81784.8632923)
                                    (0.21775, 79776.6264199)
                                    (0.23362, 75515.6259565)
                                    (0.342, 59100.9250583)
                                    (0.41276, 53335.571383)
                                    (0.50499, 41538.7845488)
                                    (0.56733, 39311.7474933)
                                    (0.66044, 30633.5141704)
                                    (0.67382, 26877.3121047)
                                    (0.71696, 26447.7351433)
                                    (0.74534, 24524.4794334)
                                    (0.79935, 20647.4276519)
                                    (0.81199, 19506.2586182)
                                    (0.86343, 15883.2254774)
                                    (0.87784, 15407.7052044)
                                    (0.90107, 12888.1577047)
                                    (0.9158, 12847.4762236)
                                    (0.92483, 10894.777172)
                                    (0.95296, 9685.39078319)
                                    (0.9717, 7802.39241143)
                                    (0.97441, 7056.67950259)
                                    (0.98118, 6485.38289205)
                                    (0.98597, 5748.56628621)
                                    (0.99068, 4849.03248928)
                                    (0.99181, 4763.14767413)
                                    (0.99323, 4471.76208027)
                                    (0.99476, 4122.57044966)
                                    (0.99644, 3683.1016458)
                                    (0.9976, 3306.24417074)
                                    (0.99829, 3006.18617379)
                                    (0.99885, 2757.67282958)
                                    (0.99932, 2372.69711192)
                                    (0.99955, 2087.85488658)
                                    (0.9997, 1871.84068889)
                                    (0.99984, 1558.72764569)
                            };
            \addlegendentry{ HNSW (NB)};
    \end{groupplot}
\end{tikzpicture}
    \caption{Recall-QPS (1/s) tradeoff - up and to the right is better. Algorithms running 
        batched queries on \textsf{SIFT} with $10$-NN. The plot shows a comparison between FAISS' IVF index 
    	running on a CPU and a GPU, FAISS' brute force index on the GPU, and HNSW from NMSlib running 
    in batched (B) and non-batched mode (NB).}
    \label{plot:batch}


==> plot-epsilon.tex <==
%\selectcolormodel{gray}
    \begin{tikzpicture}[every mark/.append style={mark size=1.5pt}]
        \begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 0.5em, group name = epsilon}, height=6cm, width=.43\textwidth, ylabel style = {yshift=-1.5ex},  xlabel style = {yshift=1.5ex},
            xtick = {0, 0.25, 0.5, 0.75, 1},ymin=1, ymax=100000, grid = both, grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt,draw=gray!50},]
        \nextgroupplot[
            xlabel={Recall},
            ylabel={QPS (1/s)},
            ylabel style = {overlay},
            ymode = log,
			%width=0.4\textwidth,
	        %height=4cm,
            xmin=0,
            xmax=1.05,
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3},
            ]
           \addplot coordinates { (0.14381, 1420.74420735) (0.14931, 1126.1176458) (0.14965, 1121.87661322) (0.22272, 892.407194996) (0.2322, 739.403619184) (0.28716, 620.533525467) (0.29715, 561.49707779) (0.30691, 464.623747952) (0.38611, 386.908139869) (0.39641, 362.834903745) (0.40584, 313.045630371) (0.53749, 196.862213713) (0.54363, 195.428643103) (0.55026, 180.483567095) (0.6564, 121.778058415) (0.65751, 117.895143497) (0.75616, 75.8102423167) (0.75961, 74.5454474686) (0.76354, 73.2273078535) (0.85977, 41.3722045257) (0.8688, 39.6307681679) (0.87578, 37.4758651566) (0.91723, 25.6589862256) (0.92564, 24.5285964752) (0.93444, 22.4854704345) (0.95612, 15.7960856725) (0.96282, 14.9012895051) (0.96804, 13.5210491019) };
%\addlegendentry{Annoy};
            
        %\addplot  coordinates {(0.030730964467, 6730.90883794)(0.0400304568528, 6710.97469871)(0.0573197969543, 5719.98717935)(0.0601421319797, 4954.82306137)(0.0601624365482, 4932.81796155)(0.0611269035533, 3947.16762722)(0.0643654822335, 3922.88682821)(0.0752487309645, 1622.84588204)(0.0854822335025, 866.031106012)(0.086, 828.453622611)(0.132720812183, 220.844402554)(0.199177664975, 113.583535788)(0.293157360406, 54.9060934686)(0.557908629442, 21.6719649136) };
        %\addlegendentry{dolphinn};
            
        %\addplot  coordinates {(0.0809644670051, 2477.53097821)(0.117279187817, 2427.36821473)(0.175725888325, 1621.79652365)(0.233228426396, 1064.13538792)(0.255492385787, 291.053793408)(0.272304568528, 177.613283991)(0.281482233503, 101.169575837)(0.286233502538, 51.2130137765) };
        %\addlegendentry{faiss-lsh};

 \addplot coordinates { (0.16097, 1070.80265062) (0.20354, 749.737682331) (0.29884, 461.810418873) (0.37287, 444.675377106) (0.42977, 327.608796276) (0.45184, 307.034092149) (0.51913, 256.58385983) (0.53905, 162.184802723) (0.61551, 154.532694983) (0.68838, 130.831976474) (0.77049, 103.748412751) (0.81799, 83.7635757704) (0.85338, 61.3922989631) (0.8856, 57.7569835271) (0.91508, 48.8683896283) (0.91914, 33.2935963822) (0.94218, 31.9931035374) (0.9583, 31.1406959774) (0.96521, 17.3551257198) (0.97802, 17.003303899) (0.98532, 16.5291532776) (0.99128, 9.28696085392) (0.99483, 8.94250859183) (0.99749, 8.80075231788) (0.99971, 4.87285444376) (0.99983, 4.74574165419) (1.0, 2.70128855328) };
	%\addlegendentry{faiss-ivf};
            
        %\addplot  coordinates {(0.0695532994924, 80327.9982112)(0.077654822335, 59630.5511734)(0.0835126903553, 49792.8739386)(0.0885076142132, 44190.4259894)(0.0931472081218, 38586.5218618)(0.0964670050761, 34507.699311)(0.0998578680203, 30958.726638)(0.103421319797, 28701.2265127)(0.106517766497, 26131.4128671)(0.109959390863, 25000.7227802)(0.112994923858, 23239.2587763)(0.118934010152, 20279.7240529)(0.124253807107, 18188.7757964)(0.129045685279, 16325.3114893)(0.134223350254, 15049.6231574)(0.138954314721, 13840.5794606)(0.144873096447, 12343.054497)(0.150964467005, 11139.5467864)(0.157035532995, 10348.77531)(0.163604060914, 9403.74889919)(0.170822335025, 8519.62688748)(0.177411167513, 7725.89702468)(0.184812182741, 6925.33469715)(0.19214213198, 6241.60396065)(0.20116751269, 5662.6133067)(0.208385786802, 5216.44098521)(0.216923857868, 4776.7360313)(0.225035532995, 4354.77273307)(0.233685279188, 3874.47094683)(0.242467005076, 3564.08879343)(0.251512690355, 3229.57641035)(0.261208121827, 2967.4030438)(0.270893401015, 2660.77918123)(0.280162436548, 2444.68030667)(0.289035532995, 2220.90822122)(0.299685279188, 2025.48429932)(0.309604060914, 1824.60541052)(0.319644670051, 1669.25122614)(0.329431472081, 1513.46362571)(0.339045685279, 1378.25239991)(0.349248730964, 1195.938269)(0.359969543147, 1129.83165755)(0.370791878173, 1026.90461167)(0.381147208122, 932.752542087)(0.393076142132, 841.863114631)(0.403969543147, 772.88896002)(0.41592893401, 703.122303973)(0.427878172589, 638.420646447)(0.441685279188, 579.955174014)(0.453543147208, 526.441788264)(0.466507614213, 480.09373298)(0.480162436548, 435.595554451)(0.493695431472, 397.874968189)(0.508223350254, 361.843936681)(0.52261928934, 329.2152481)(0.537756345178, 300.165865423)(0.552964467005, 270.693707898)(0.567573604061, 246.338715741) };
        %\addlegendentry{falconn};
            
            
  \addplot coordinates { (0.00761, 38332.1513434) (0.01862, 24503.3036752) (0.02004, 19807.5304718) (0.02837, 16783.5937656) (0.0431, 13433.1641232) (0.0476, 11086.100032) (0.06841, 9081.50897151) (0.07937, 7997.83383864) (0.09862, 6998.4849395) (0.13745, 5947.57045035) (0.16695, 5027.31501625) (0.17866, 4533.85334469) (0.22268, 4266.72743142) (0.24007, 3610.97298079) (0.25792, 3587.55514803) (0.28295, 3466.66490343) (0.28822, 2984.80662787) (0.33277, 2945.01837168) (0.34763, 2698.76987737) (0.40951, 2351.68682332) (0.42667, 2174.21261781) (0.47088, 1963.13100914) (0.4891, 1834.41353536) (0.48995, 1708.82285957) (0.51642, 1696.03676178) (0.54251, 1439.43470077) (0.5808, 1423.46269366) (0.59136, 1336.10388618) (0.61991, 1215.35102525) (0.64651, 1186.31151176) (0.66214, 1022.0208327) (0.6975, 1011.2592689) (0.70447, 889.807247861) (0.72737, 848.657532827) (0.77019, 787.820139085) (0.79549, 727.06572066) (0.81222, 643.452311735) (0.83969, 576.958069441) (0.86357, 531.958239359) (0.88025, 454.575987967) (0.89495, 419.895770482) (0.91656, 357.242485505) (0.92698, 331.787398388) (0.93277, 318.101612523) (0.94466, 285.466292815) (0.96124, 236.913831862) (0.97315, 188.477524291) (0.97995, 170.273304571) (0.98828, 132.198038101) };
        %\addlegendentry{hnsw};
            
          \addplot coordinates { (0.02387, 1876.52182316) (0.07553, 267.149700822) (0.25638, 214.39433492) (0.44139, 200.603431074) (0.48343, 35.9962629765) (0.78346, 25.2234344757) (0.96864, 8.84353470695) (0.99138, 2.6378596492) (0.99985, 2.54770164053) (0.99994, 2.16401517499) (1.0, 2.05881761079) };
            %\addlegendentry{ mrpt }; 
 \addplot coordinates { (0.45681, 387.810001296) (0.52486, 307.949845845) (0.66867, 258.729546179) (0.74092, 202.74827262) (0.81141, 185.599447189) (0.81446, 182.201719957) (0.86922, 135.562551895) (0.87265, 133.525361613) (0.91174, 118.677644317) (0.94712, 87.4946224642) (0.96483, 70.6249408029) (0.96518, 66.0711088784) (0.98151, 51.7883880304) (0.98211, 50.8698199699) (0.98893, 41.8024033384) (0.98956, 40.9915406688) (0.99735, 25.3461535691) (0.99756, 24.6379960312) (0.99957, 15.3548654545) };
            %\addlegendentry{ pynndescent };

   \addplot coordinates { (0.03603, 1273.55874965) (0.07459, 1157.19750059) (0.11389, 969.462974006) (0.15575, 752.332348233) (0.20385, 658.685124846) (0.28946, 647.465073921) (0.39631, 525.1450367) (0.46634, 441.978741036) (0.47999, 372.910421566) (0.51763, 366.812407331) (0.55418, 329.202225949) (0.594, 302.56679089) (0.60876, 290.484925763) (0.69242, 246.851343288) (0.69659, 204.891470836) (0.78145, 179.997125576) (0.81242, 153.269113089) (0.81388, 123.597797832) (0.88558, 115.509362259) (0.90477, 96.5412873292) (0.95101, 74.4244716188) (0.95979, 60.2996621365) (0.98292, 45.3240226341) (0.98605, 36.9605618501) (0.99559, 28.3388894994) };
        %\addlegendentry{SW-graph};
            
        \nextgroupplot[
            xlabel={Recall},
            %ylabel={QPS (1/s)},
            %ylabel style ={overlay},
            ymode = log,
			%width=0.4\textwidth,
	        %height=4cm,
            xmin=0,
            xmax=1.05,
            yticklabels = {,,},
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3}
            ]
    \addplot coordinates { (0.18918, 1420.74420735) (0.19478, 1126.1176458) (0.19524, 1121.87661322) (0.29929, 892.407194996) (0.31096, 739.403619184) (0.39154, 620.533525467) (0.40452, 561.49707779) (0.41825, 464.623747952) (0.53309, 386.908139869) (0.54955, 362.834903745) (0.56227, 313.045630371) (0.74712, 196.862213713) (0.75494, 195.428643103) (0.76423, 180.483567095) (0.88757, 121.778058415) (0.88982, 117.895143497) (0.96291, 75.8102423167) (0.96354, 74.5454474686) (0.96647, 73.2273078535) (0.9937, 41.3722045257) (0.99487, 39.6307681679) (0.99652, 37.4758651566) (0.999, 25.6589862256) (0.99924, 24.5285964752) (0.99962, 22.4854704345) (0.99984, 15.7960856725) (0.99986, 14.9012895051) (0.99996, 13.5210491019) };
        %\addlegendentry{annoy};
            
        %\addlegendentry{BallTree};
            
        %\addplot  coordinates {(0.0308730964467, 6730.90883794)(0.0403248730964, 6710.97469871)(0.0582842639594, 5719.98717935)(0.0622030456853, 4954.82306137)(0.0633197969543, 4932.81796155)(0.0668020304569, 3947.16762722)(0.07, 3922.88682821)(0.101076142132, 1622.84588204)(0.107725888325, 866.031106012)(0.128416243655, 828.453622611)(0.279025380711, 220.844402554)(0.289776649746, 197.46199651)(0.419390862944, 113.583535788)(0.639604060914, 54.9060934686)(0.88723857868, 21.6719649136) };
        %\addlegendentry{dolphinn};
            
        %\addplot  coordinates {(0.0824873096447, 2477.53097821)(0.121482233503, 2427.36821473)(0.185654822335, 1621.79652365)(0.250030456853, 1064.13538792)(0.276467005076, 291.053793408)(0.295705583756, 177.613283991)(0.304659898477, 101.169575837)(0.309492385787, 51.2130137765) };
        %\addlegendentry{faiss-lsh};
            
        %\addplot  coordinates {(0.0705177664975, 80327.9982112)(0.079654822335, 59630.5511734)(0.0863756345178, 49792.8739386)(0.092192893401, 44190.4259894)(0.0978172588832, 38586.5218618)(0.102131979695, 34507.699311)(0.106203045685, 30958.726638)(0.110700507614, 28701.2265127)(0.114883248731, 26131.4128671)(0.119258883249, 25000.7227802)(0.122944162437, 23239.2587763)(0.130700507614, 20279.7240529)(0.137746192893, 18188.7757964)(0.144233502538, 16325.3114893)(0.150507614213, 15049.6231574)(0.15661928934, 13840.5794606)(0.164781725888, 12343.054497)(0.172842639594, 11139.5467864)(0.181512690355, 10348.77531)(0.191086294416, 9403.74889919)(0.201725888325, 8519.62688748)(0.211289340102, 7725.89702468)(0.222345177665, 6925.33469715)(0.233035532995, 6241.60396065)(0.246203045685, 5662.6133067)(0.257492385787, 5216.44098521)(0.271360406091, 4776.7360313)(0.283756345178, 4354.77273307)(0.297939086294, 3874.47094683)(0.311695431472, 3564.08879343)(0.327157360406, 3229.57641035)(0.343340101523, 2967.4030438)(0.359847715736, 2660.77918123)(0.376395939086, 2444.68030667)(0.392639593909, 2220.90822122)(0.411736040609, 2025.48429932)(0.431654822335, 1824.60541052)(0.451218274112, 1669.25122614)(0.471299492386, 1513.46362571)(0.49178680203, 1378.25239991)(0.514304568528, 1195.938269)(0.538934010152, 1129.83165755)(0.562091370558, 1026.90461167)(0.58647715736, 932.752542087)(0.611005076142, 841.863114631)(0.636081218274, 772.88896002)(0.662588832487, 703.122303973)(0.687878172589, 638.420646447)(0.715299492386, 579.955174014)(0.739492385787, 526.441788264)(0.764558375635, 480.09373298)(0.788812182741, 435.595554451)(0.81247715736, 397.874968189)(0.834284263959, 361.843936681)(0.855279187817, 329.2152481)(0.874385786802, 300.165865423)(0.891827411168, 270.693707898)(0.908314720812, 246.338715741) };
        %\addlegendentry{falconn};
             \addplot coordinates { (0.22118, 1070.80265062) (0.2822, 749.737682331) (0.40743, 461.810418873) (0.51283, 444.675377106) (0.59241, 327.608796276) (0.62542, 307.034092149) (0.71465, 256.58385983) (0.74535, 162.184802723) (0.83312, 154.532694983) (0.9122, 130.831976474) (0.97373, 103.748412751) (0.99123, 83.7635757704)  };
		%\addlegendentry{faiss-ivf}    
            
\addplot coordinates { (0.00955, 38332.1513434) (0.02377, 24503.3036752) (0.02452, 19807.5304718) (0.03428, 16783.5937656) (0.0551, 13433.1641232) (0.06065, 11086.100032) (0.08763, 9081.50897151) (0.10277, 7997.83383864) (0.12698, 6998.4849395) (0.17784, 5947.57045035) (0.1781, 5493.13342606) (0.21654, 5027.31501625) (0.23622, 4533.85334469) (0.29103, 4266.72743142) (0.31377, 3610.97298079) (0.34077, 3587.55514803) (0.37365, 3466.66490343) (0.39095, 2984.80662787) (0.44274, 2945.01837168) (0.46318, 2698.76987737) (0.55203, 2351.68682332) (0.57393, 2174.21261781) (0.64114, 1963.13100914) (0.664, 1834.41353536) (0.67333, 1708.82285957) (0.70669, 1696.03676178) (0.74738, 1439.43470077) (0.7911, 1423.46269366) (0.81041, 1336.10388618) (0.84643, 1215.35102525) (0.87381, 1186.31151176) (0.89495, 1022.0208327) (0.92878, 1011.2592689) (0.93559, 889.807247861) (0.9553, 848.657532827) (0.9804, 787.820139085) (0.98992, 727.06572066) (0.99448, 643.452311735) (0.99805, 576.958069441) (0.99958, 531.958239359) (0.99975, 454.575987967) (0.99988, 419.895770482) (1.0, 357.242485505) };
        %\addlegendentry{hnsw};
            
            
\addplot coordinates { (0.03031, 1876.52182316) (0.03092, 324.074443946) (0.09536, 267.149700822) (0.34455, 214.39433492) (0.57027, 200.603431074) (0.59512, 35.9962629765) (0.97313, 25.2234344757) (1.0, 8.84353470695) };
            %\addlegendentry{ mrpt };

 \addplot coordinates {
                                                (0.63867, 387.810001296)
                                    (0.73357, 307.949845845)
                                    (0.90288, 258.729546179)
                                    (0.959, 202.74827262)
                                    (0.98916, 185.599447189)
                                    (0.99026, 182.201719957)
                            };
            %\addlegendentry{ pynndescent };
            
   \addplot coordinates {
                                                (0.04981, 1273.55874965)
                                    (0.10018, 1157.19750059)
                                    (0.15204, 969.462974006)
                                    (0.20886, 752.332348233)
                                    (0.27846, 658.685124846)
                                    (0.39589, 647.465073921)
                                    (0.54764, 525.1450367)
                                    (0.64918, 441.978741036)
                                    (0.66505, 372.910421566)
                                    (0.72122, 366.812407331)
                                    (0.76808, 329.202225949)
                                    (0.82212, 302.56679089)
                                    (0.92919, 246.851343288)
                                    (0.99294, 153.269113089)
                            };
        %\addlegendentry{SW-graph};
        \nextgroupplot[
            xlabel={Recall},
            %xlabel style = {yshift=1.5ex},
            %ylabel={QPS (1/s)},
            ymode = log,
			%width=0.4\textwidth,
	        %height=4cm,
            xmin=0,
            xmax=1.05,
            yticklabels = {,,},
            %yticklabel style={/pgf/number format/fixed,
            %                  /pgf/number format/precision=0},
            legend style = {at = {(0.6, 1.22)}},
            legend columns = 9
            ]

                                \addplot coordinates {
                                                (0.91922, 1420.74420735)
                                    (0.92874, 1126.1176458)
                                    (0.92962, 1121.87661322)
                                    (0.99603, 892.407194996)
                            };
        \addlegendentry{A};
           
            
        %\addplot  coordinates {(0.0813096446701, 6730.90883794)(0.0897360406091, 6710.97469871)(0.21152284264, 5719.98717935)(0.227187817259, 5681.20516555)(0.293370558376, 4954.82306137)(0.341563451777, 4932.81796155)(0.466944162437, 3947.16762722)(0.709187817259, 1622.84588204)(0.730700507614, 866.031106012)(0.782741116751, 828.453622611)(0.930588832487, 220.844402554)(0.951319796954, 113.583535788)(0.968984771574, 54.9060934686)(0.991644670051, 21.6719649136) };
        %\addlegendentry{DOL};
            
        %\addplot  coordinates {(0.155614213198, 2477.53097821)(0.216487309645, 2427.36821473)(0.318060913706, 1621.79652365)(0.405969543147, 1064.13538792)(0.433269035533, 291.053793408)(0.449340101523, 177.613283991)(0.456091370558, 101.169575837)(0.458345177665, 51.2130137765) };
        %\addlegendentry{FAI};
            
        %\addplot  coordinates {(0.113654822335, 80327.9982112)(0.165390862944, 59630.5511734)(0.210934010152, 49792.8739386)(0.252355329949, 44190.4259894)(0.289401015228, 38586.5218618)(0.322060913706, 34507.699311)(0.352121827411, 30958.726638)(0.381583756345, 28701.2265127)(0.409126903553, 26131.4128671)(0.435340101523, 25000.7227802)(0.457756345178, 23239.2587763)(0.501573604061, 20279.7240529)(0.54047715736, 18188.7757964)(0.573319796954, 16325.3114893)(0.604416243655, 15049.6231574)(0.632883248731, 13840.5794606)(0.670609137056, 12343.054497)(0.702751269036, 11139.5467864)(0.731411167513, 10348.77531)(0.756649746193, 9403.74889919)(0.786233502538, 8519.62688748)(0.810913705584, 7725.89702468)(0.83607106599, 6925.33469715)(0.858263959391, 6241.60396065)(0.878446700508, 5662.6133067)(0.895482233503, 5216.44098521)(0.911269035533, 4776.7360313)(0.925411167513, 4354.77273307)(0.93723857868, 3874.47094683)(0.949015228426, 3564.08879343)(0.958964467005, 3229.57641035)(0.967675126904, 2967.4030438)(0.974802030457, 2660.77918123)(0.980710659898, 2444.68030667)(0.984944162437, 2220.90822122)(0.988507614213, 2025.48429932)(0.99152284264, 1824.60541052)(0.99392893401, 1669.25122614)(0.995492385787, 1513.46362571)(0.996913705584, 1378.25239991)(0.997918781726, 1195.938269)(0.998578680203, 1129.83165755)(0.999005076142, 1026.90461167)(0.999319796954, 932.752542087)(0.999685279188, 841.863114631)(0.999908629442, 772.88896002)(0.99992893401, 703.122303973)(0.999969543147, 638.420646447)(0.999979695431, 579.955174014)(0.999989847716, 526.441788264)(1.0, 397.874968189) };
        %\addlegendentry{FAL};

	\addplot coordinates {
                                                (0.92127, 1070.80265062)
                                    (0.95478, 749.737682331)
                                    (0.99983, 461.810418873)
                            };
	\addlegendentry{FAI-IVF}
            
		\addplot coordinates {
                                                (1.0, 2446.64124537)
                            };
        \addlegendentry{HNSW};
            
\addplot coordinates {
                                                (0.19037, 1876.52182316)
                                    (0.27748, 324.074443946)
                                    (0.49973, 267.149700822)
                                    (0.99999, 214.39433492)
                            };
            \addlegendentry{MRPT};

\addplot coordinates {
                                                (1.0, 387.810001296)
                            };
\addlegendentry{NND};

\addplot coordinates {
                                                (0.44665, 1273.55874965)
                                    (0.59047, 1157.19750059)
                                    (0.64243, 977.387265478)
                                    (0.73275, 969.462974006)
                                    (0.83696, 772.778074002)
                                    (0.90716, 720.648749918)
                                    (0.95342, 658.685124846)
                                    (0.99194, 647.465073921)
                            };
        \addlegendentry{SWG};
    \end{groupplot}
\end{tikzpicture}
    \caption{(Approximate) Recall-QPS (1/s) tradeoff - up and to the right is better,
    \textsf{GIST} dataset, 100-NN; left: $\varepsilon = 0$, middle: $\varepsilon = 0.01$, right: $\varepsilon = 0.1$.}
    \label{plot:approximation}


==> plot-hamming.tex <==
%\begin{figure}[h!]
    %\centering
    %\hspace{-4em}
%\selectcolormodel{gray}
    \begin{tikzpicture}[every mark/.append style={mark size=1.5pt}]
        \begin{groupplot}[group style = {group size = 2 by 1, group name = hamming}, height=6cm, width=.55\textwidth,
            ylabel style = {yshift=-1.5ex}, xlabel style = {yshift=1.5ex}, ymin = 10, ymax = 100000, xtick = {0, 0.25, 0.5, 0.75, 1}, max space between ticks=20, grid = both, grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt,draw=gray!50},]
        \nextgroupplot[
            xlabel={Recall},
            ylabel={QPS (1/s)},
            ymode = log,
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3},
            ylabel style = {overlay},
            %legend pos = {outer north east},
            legend style = {at = {(1.95, 1.33)}},
            legend columns = 7
            ]
    
  \addplot coordinates { (0.4635, 5284.00940823) (0.5692, 4253.26704099) (0.703, 3246.96596352) (0.7304, 2258.25719761) (0.8625, 2011.3806931) (0.8794, 1563.44211155) (0.9389, 1327.17573489) (0.9495, 1120.3554961) (0.9576, 959.986743347) (0.9773, 864.639864636) (0.9815, 778.103664688) (0.9856, 703.332201443) (0.9956, 445.6169935)  };
    
        %%\addlegendentry{annoy};
        \addlegendentry{A};
\addplot coordinates { (0.3527, 15997.6810002) (0.5273, 9259.991743) (0.5275, 8562.73987816) (0.7329, 4732.02266332) (0.8964, 2265.4182024) (0.9396, 1879.99306147) (0.9401, 1865.32892162) (0.9513, 1369.51051874) (0.98, 1096.61743924) (0.9916, 898.877020934) (0.9939, 661.351847741) (0.9986, 526.283667668) (0.9987, 310.467488401)
                            };            
        %%\addlegendentry{annoy-hamming};
        \addlegendentry{A (Ham.)};

 \addplot coordinates { (0.5656, 8443.32071825) (0.6159, 5272.34582272) (0.8876, 4822.99599723) (0.9077, 4397.71134274) (0.9382, 4061.65442803) (0.9678, 3105.42655058) (0.9906, 2135.96678848) (0.9954, 2082.24934146) (0.9975, 1701.32579407) (0.998, 1428.45310491) (0.9993, 1317.66698742) 
                            };
            
        %%\addlegendentry{faiss-ivf};
        \addlegendentry{FAI-IVF};

        \addplot coordinates { (0.4359, 7403.79907044) (0.9252, 3981.74265035) (0.9569, 3336.41230422) (0.9898, 1909.47452284) (0.9997, 853.188392678)  }; 

        %\addlegendentry{NGT-panng};
        \addlegendentry{PANNG}; 

        \addplot[mark=*,mark size=4, smooth]  coordinates { (1.0, 469.865268002) };
        %\addlegendentry{mih};
        \addlegendentry{MIH};
 
\addplot coordinates { (0.084543, 5584.3854113) (0.119391, 4446.88200639) (0.174152, 3247.82055985) (0.189256, 2266.7971737) (0.278427, 1939.72103986) (0.299902, 1481.26194653) (0.319946, 1255.66460079) (0.375522, 1240.63373154) (0.401737, 1022.7544419) (0.425452, 934.016037545) (0.483465, 765.689211275) (0.512056, 688.535908575) (0.536908, 649.434006022) (0.631789, 380.240612309) (0.659541, 375.267750327) (0.681717, 360.018396517) (0.762977, 231.717874622) (0.781039, 217.512564304) (0.849984, 130.316700287) (0.865492, 127.74095228) (0.943076, 58.7219372326) (0.976695, 32.1364902735) (0.992438, 17.6399500268) };
\addlegendentry{A (Eucl.)}

        \nextgroupplot[
            xlabel={Recall},
            %ylabel={QPS (1/s)},
            ymode = log,
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3},
            ]
        \addplot coordinates { (0.5381, 2344.24608664) (0.5453, 2256.25158018) (0.556, 2052.11424859) (0.566, 1980.58655868) (0.5889, 1568.75288697) (0.5966, 1527.57391571) (0.6963, 1318.82251583) (0.7125, 1234.13135102) (0.7367, 1027.41057167) (0.7968, 878.880997787) (0.8095, 840.990861654) (0.8276, 726.706827274) (0.8696, 563.523689053) (0.8817, 550.165805122) (0.8933, 502.060885971) (0.9394, 294.433655722) (0.9442, 282.678680381) (0.9634, 178.055121004) (0.9652, 177.793829212) (0.9803, 109.472143695) (0.9809, 105.277298478) (0.9924, 54.3614930991) };    

 %       \addlegendentry{A};
\addplot coordinates { (0.0474, 15717.8928907) (0.051, 15080.2098277) (0.0561, 13700.2495525) (0.0885, 11447.9611332) (0.09, 11108.4732386) (0.0948, 10404.2685665) (0.1506, 7436.14227993) (0.1592, 7167.71651121) (0.2991, 3563.24600587) (0.3055, 3480.92642034) (0.4557, 1850.66718909) (0.4627, 1839.80875096) (0.4706, 1803.02614757) (0.5582, 1078.65732584) (0.6418, 911.293704273) (0.6456, 902.540249323) (0.735, 475.921793358) (0.7799, 437.332701607) (0.8402, 362.472237538) (0.8697, 246.308199307) (0.8863, 231.811584555) (0.9174, 206.327224444) (0.947, 128.801289615) (0.9641, 120.94416928) (0.9716, 114.397820544) (0.99, 59.1350919818) };
%        \addlegendentry{A (Ham.)};
            
\addplot coordinates { (0.5256, 10285.7282989) (0.5735, 6658.80918512) (0.6285, 5537.95614848) (0.6592, 4087.48971867) (0.8307, 3926.11133472) (0.8486, 3460.85531554) (0.8936, 3234.79068318) (0.9127, 2206.55057075) (0.9586, 1746.04504087) (0.9695, 1072.37906185) (0.9706, 1055.01820491) (0.9777, 945.656854704) (0.9826, 707.27557432) (0.9834, 622.895374379) (0.9869, 544.948779307) (0.9882, 337.565500184) (0.9926, 331.978183791) };
%        \addlegendentry{FAI-IVF};
            
\addplot coordinates { (0.0067, 4806.44847079) (0.0082, 4634.78978652) (0.0425, 4528.31231646) (0.1276, 4198.30918696) (0.7862, 2065.51654854) (0.9387, 1414.67615067) (0.9912, 517.717709266) };
 %       \addlegendentry{PANNG}; 

        \addplot[mark=*,mark size=4, smooth]  coordinates {(1.0, 19.9397) };
%        \addlegendentry{MIH};
\end{groupplot}
\end{tikzpicture}
    \caption{Recall-QPS (1/s) tradeoff - up and to the right is better, 10-nearest neighbors,
        left: \textsf{SIFT-Hamming}, right: \textsf{Word2bits}. The following versions of \texttt{Annoy} 
    are shown in the plot:
    \texttt{A}, standard Annoy that uses Euclidean distance as its distance metric;
    \texttt{A (Ham.)}, Annoy with node splitting inspired by Bitsampling LSH and tuned to Hamming space; and
    \texttt{A (Eucl.)}, the run of \texttt{Annoy} on \texttt{SIFT} from Figure~\ref{plot:performance} (bottom left).}
    \label{plot:hamming}
%\end{figure}


==> plot-index-size.tex <==
%\begin{figure}[h!]
    %\hspace{-4em}
%\selectcolormodel{gray}    
    \begin{tikzpicture}[every mark/.append style={mark size=1.5pt}]
        \begin{groupplot}[group style = {group size = 2 by 1, group name = hamming, horizontal sep = 0.5em}, height=6cm, width=.583\textwidth,grid = both, grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt,draw=gray!50},
            xtick = {0, 0.25, 0.5, 0.75, 1},   ylabel style = {yshift=-1.5ex}, xlabel style = {yshift=1.5ex}, ymin = 10, ymax = 1e5, max space between ticks = 20 ]]
        \nextgroupplot[
            xlabel={Recall},      
            ylabel={Index size/QPS},
            ymode = log,
            ylabel style = {overlay},
			%width=\textwidth,
	        %height=5cm,
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3},
            ]
  \addplot coordinates { (0.168738, 410.01463501) (0.240856, 497.676667947) (0.33817, 626.025359035) (0.503352, 921.556543361) (0.637543, 1301.73951567) (0.760654, 1920.91057787) (0.884146, 3544.48788191) (0.942984, 5947.07527974) (0.975673, 10327.1732992) (0.99381, 22509.4553083) (0.998268, 41352.3382706) (0.999525, 77469.6033606) };
        %\addlegendentry{annoy};
         \addplot coordinates { (0.118934, 135.460553772) (0.207756, 241.6956201) (0.316518, 414.764640944) (0.400449, 815.32258919) (0.507894, 1223.0127597) (0.592507, 1553.18990625) (0.698608, 2585.59086624) (0.790913, 4227.93784528) (0.838009, 4416.52310471) (0.887522, 5838.5539271) (0.947396, 7999.54033624) (0.967962, 9756.44325818) (0.988601, 13333.3245706) };    
        %\addlegendentry{BallTree};
            
        %\addplot  coordinates {(0.029114, 163.384938166)(0.096206, 165.277906665)(0.189061, 245.739783299)(0.321792, 370.468885915)(0.466374, 1462.07431647)(0.596598, 3522.29512112) };
        %\addlegendentry{faiss-lsh};
  \addplot coordinates { (0.292193, 98.2362508218) (0.35305, 133.4105283) (0.573272, 206.59810229) (0.656746, 285.500744398) (0.72525, 318.931680339) (0.73917, 493.01975701) (0.802767, 507.414165226) (0.864776, 572.39370759) (0.916758, 823.662544815) (0.940946, 879.67715311) (0.956428, 1204.61457274) (0.970713, 1459.75812544) (0.981131, 1475.90687687) (0.982008, 2187.49471389) (0.989067, 2276.18745163) (0.993351, 2711.6278722) (0.997283, 4163.58450393) (0.998574, 4367.23613363) (0.999867, 7729.04893091) (0.999995, 14752.0303756) (0.999996, 17762.5894795) (1.0, 32779.0943677) };
        %\addlegendentry{faiss-ivf};    

        %\addplot  coordinates {(0.079061, 73.5816118706)(0.147702, 136.639168998)(0.20412, 192.596225642)(0.258569, 261.831178074)(0.309675, 330.541152225)(0.366591, 442.474905487)(0.412847, 527.2761627)(0.446623, 606.939143768)(0.479896, 679.617739184)(0.521544, 840.835432157)(0.547826, 913.298316392)(0.602177, 1118.77248036)(0.64408, 1291.54444198)(0.680202, 1478.61239698)(0.708465, 1568.65497721)(0.736879, 1767.60585486)(0.775565, 2085.12971588)(0.807003, 2396.1328514)(0.830139, 2715.27976622)(0.851119, 3023.9549302)(0.875701, 3533.41537941)(0.893008, 3979.86036446)(0.910453, 4432.04301132)(0.925659, 5134.009277)(0.938889, 5762.6293711)(0.949487, 6473.32673409)(0.959947, 7427.1160302)(0.967559, 8492.53390485)(0.973694, 9295.58084016)(0.979427, 10495.2658905)(0.984195, 11967.8508945)(0.987741, 13639.474152)(0.99047, 15149.8627001)(0.992729, 17709.8022574)(0.994505, 19450.8823177)(0.99585, 22095.9530067)(0.996853, 25138.9686046)(0.997578, 27479.1189661)(0.998159, 30797.5779067)(0.998574, 34710.126014)(0.998893, 39362.7315137)(0.999129, 44033.1780559)(0.999354, 50526.1404374)(0.999481, 56712.9802514)(0.999578, 65086.6758117)(0.999646, 71819.157119)(0.999716, 81390.5098754)(0.999766, 93130.0626364)(0.999803, 104558.564396) };
        %\addlegendentry{falconn};
            
\addplot coordinates { (0.10259, 9.61778733587) (0.131988, 38.8743534546) (0.170196, 52.2843457935) (0.318573, 119.766307993) (0.562064, 258.793554761) (0.665675, 382.016088836) (0.774754, 649.436051335) };
        %\addlegendentry{flann};
            
 \addplot coordinates { (0.017081, 13.1084059647) (0.038724, 23.1294744252) (0.047762, 23.3598455027) (0.056743, 30.4413285275) (0.107476, 46.2028943693) (0.107851, 53.8453057466) (0.147508, 73.5478096628) (0.188275, 76.4917292454) (0.210497, 89.8558019863) (0.301131, 101.98741843) (0.324424, 115.590963811) (0.378907, 117.546915052) (0.391682, 141.455111192) (0.488735, 143.31514188) (0.562584, 164.302082911) (0.563424, 175.70936696) (0.617716, 185.805957686) (0.645805, 204.621763985) (0.685839, 214.321819028) (0.716118, 241.161013823) (0.761277, 256.037271884) (0.767095, 269.088930053) (0.81161, 295.535193213) (0.836729, 328.315435951) (0.860817, 357.293111392) (0.860921, 361.893109624) (0.900521, 457.561757734) (0.919211, 484.879688402) (0.941398, 1002.90845774) (0.954158, 1094.30742322) (0.958461, 1277.67515713) (0.969654, 1422.12372793) (0.980229, 1487.38612888) (0.982946, 1697.60063742) (0.986854, 1826.16296502) (0.991734, 2128.25379835) (0.994331, 2217.28234433) (0.994603, 2388.41695598) (0.996329, 2645.12942262) (0.998052, 3158.34590999) (0.999328, 4130.83938861) (0.999531, 4295.09236445) (0.999851, 5352.89230001) };
        %\addlegendentry{hnsw};
            
    \addplot coordinates { (0.982739, 1573.18745157) (0.983381, 1597.00978926) (0.984717, 1641.60804362) (0.986811, 1750.14594065) (0.988828, 1856.39111242) (0.990262, 2013.29263818) (0.991588, 2053.98782681) (0.992578, 2162.13949414) (0.993342, 2272.11584572) (0.994173, 2382.30781939) (0.994784, 2488.50624184) (0.995284, 2600.67707208) };
        %\addlegendentry{kgraph};
\addplot coordinates { (0.13709, 91.128165198) (0.205457, 128.117808222) (0.445867, 259.853447266) (0.627874, 379.569187395) (0.932324, 1016.39374748) (0.965984, 1261.83724421) (0.990992, 1715.56688272) (0.999467, 4517.80199916) (0.999999, 16122.3975352) (1.0, 34914.6910427) };
            %\addlegendentry{ NGT-panng };
 \addplot coordinates { (0.408926, 663.813466406) (0.476623, 876.420473444) (0.492029, 918.903358381) (0.695972, 927.5771) (0.719229, 1067.59446695) (0.770534, 1229.59893438) (0.870161, 1266.36408286) (0.874783, 1628.56146674) (0.919114, 1743.38571634) (0.944852, 2190.83920652) (0.94723, 2777.45298824) (0.954671, 3205.89396745) (0.98127, 4253.62193025) (0.982054, 5330.92060195) (0.98647, 5571.24426862) (0.986758, 7868.9295721) (0.988418, 9347.97998055) (0.994748, 9520.76275766) (0.996798, 9590.92555725) (0.996941, 14363.7553797) (0.997506, 15910.8965337) (0.999457, 19810.357599) (0.999614, 29204.9174163) (0.999942, 57481.8064197) (0.999943, 61811.8316596) };
            %\addlegendentry{ pynndescent };
            
        %\addplot  coordinates {(0.126246, 1597.59299134)(0.22777, 1746.89505214)(0.323114, 2115.4424267)(0.436552, 2843.55316013)(0.559009, 4109.96799509)(0.655458, 5919.93383444)(0.761831, 9440.97576489)(0.861711, 16281.550098)(0.90629, 23042.4618275)(0.942795, 32323.9862583)(0.981635, 65270.6406517)(0.988409, 80669.0053449)(0.998052, 130180.551733) };
        %\addlegendentry{MP-lsh(lshkit)};
    \addplot coordinates { (0.052676, 68.7140115271) (0.067527, 72.9328398286) (0.079343, 77.7351343616) (0.088883, 80.9708740567) (0.098216, 84.8126537974) (0.107093, 89.1928368439) (0.133502, 100.629951697) (0.161654, 116.156225031) (0.259168, 125.210700824) (0.367468, 154.707509235) (0.438212, 179.90770502) (0.493501, 200.493009686) (0.570961, 239.375153888) (0.666847, 304.534242984) (0.677695, 384.823094531) (0.712187, 421.105322824) (0.732138, 432.053387967) (0.785299, 457.318982721) (0.803737, 523.95337721) (0.878792, 695.792849321) (0.894325, 829.851630775) (0.947645, 1100.36039295) (0.952328, 1323.8145425) (0.982288, 1795.33287201) (0.995087, 2973.48939665) (0.998929, 5057.75168661) };
        %\addlegendentry{SW-graph};
            
        \nextgroupplot[
            xlabel={Recall},
            ymode = log,
			%width=\textwidth,
	        %height=5cm,
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3},
            yticklabels = {,,},
              legend style = {at = {(1, 1.3)}},
              legend columns = 9
            ]
    \addplot coordinates { (0.16268, 344.67750249) (0.21607, 437.351995459) (0.29162, 608.97486665) (0.41805, 958.583562122) (0.52275, 1567.8059191) (0.62607, 2673.08120369) (0.65964, 5072.24137076) (0.755, 5677.71092391) (0.78256, 10329.0498266) (0.83759, 10377.4034199) (0.85844, 18312.7141205) (0.90402, 19397.9884393) (0.91795, 33627.9046132) (0.96177, 46295.222613) (0.9688, 73768.0044337) (0.98393, 79330.9513851) (0.9867, 131479.866408) (0.99321, 144976.488639) (0.99334, 239214.258577) (0.99424, 406956.020894) };
        \addlegendentry{A};
            
\addplot coordinates { (0.12427, 564.158316076) (0.2274, 1759.60915501) (0.30986, 3190.37563175) (0.40451, 5516.01430451) (0.47048, 8077.43731808) (0.56292, 11901.3580341) (0.65186, 17048.1065191) (0.76797, 25151.4448656) (0.81835, 32551.4171606) (0.85254, 38124.7277093) (0.91761, 47841.906691) (0.94332, 55818.2900705) (0.97604, 65376.6933615) };
        \addlegendentry{BT};
            
        %\addplot  coordinates {(0.06746, 104.113981182)(0.20026, 105.903224085)(0.37054, 187.179058665)(0.51236, 482.217458117)(0.63355, 1471.78087336)(0.72781, 4018.59998733)(0.80483, 12921.001128) };
        %\addlegendentry{FAI};

\addplot coordinates { (0.39083, 75.6774284523) (0.423, 104.995301641) (0.57232, 150.76903347) (0.61327, 154.769779417) (0.6583, 198.100193047) (0.65917, 218.126841756) (0.70154, 240.538947207) (0.7422, 382.740884072) (0.78445, 420.050484304) (0.81703, 545.035643578) (0.83905, 643.515238083) (0.8515, 883.972283506) (0.86804, 957.97059827) (0.88625, 1070.38291345) (0.90111, 1648.31012002) (0.91208, 1760.92681981) (0.93098, 2980.02081629) (0.94093, 3154.74770147) (0.96512, 5719.43754401) (0.98619, 12063.4534501) (0.99434, 25730.5931811) (0.99449, 26433.5064014) (0.99489, 29827.259141) };
        \addlegendentry{FAI-IVF};
            
        %\addplot  coordinates {(0.03704, 12.341488098)(0.07748, 16.5561246243)(0.10895, 21.3474037614)(0.13712, 25.6866909885)(0.16549, 30.715675649)(0.19274, 35.4708679214)(0.22445, 39.3586455863)(0.24606, 39.9069275027)(0.27246, 43.4604343872)(0.2943, 48.608122576)(0.31239, 51.6226763947)(0.34918, 64.7102814276)(0.3852, 74.3376415983)(0.41596, 77.4204506803)(0.44786, 86.8612018885)(0.47531, 96.9769659749)(0.51401, 120.227727532)(0.5481, 133.20239699)(0.57914, 139.738803876)(0.60717, 155.258938588)(0.6368, 174.869391163)(0.66566, 222.461175588)(0.69427, 244.602472075)(0.71778, 256.198214615)(0.74534, 317.90494161)(0.76907, 342.872876086)(0.79519, 389.293732225)(0.81611, 477.312312752)(0.83679, 516.833107306)(0.85602, 629.819282714)(0.87429, 685.769861318)(0.89141, 852.117714583)(0.90591, 932.475646526)(0.91837, 1116.23103277)(0.92969, 1288.06562906)(0.94031, 1429.59394818)(0.95005, 1755.44297474)(0.95774, 2026.13164537)(0.96445, 2475.41295662)(0.97039, 2700.42210121)(0.97526, 3324.88154536)(0.97963, 3721.30164861)(0.9831, 4439.95446963)(0.98665, 5467.02181822)(0.989, 6537.5451361)(0.99096, 7907.67836979)(0.99294, 9246.34288823)(0.99444, 10897.0276546)(0.99579, 12892.2826107)(0.99657, 14159.5898255)(0.99728, 17280.114602)(0.99779, 20220.2991649)(0.99826, 24124.4278195)(0.9987, 30685.513163)(0.999, 34071.7567153)(0.99924, 43043.9468489)(0.99948, 52465.1288817)(0.99956, 61704.7831815) };
        %\addlegendentry{FAL};

 \addplot coordinates { (0.11893, 103.574980751) (0.37922, 225.916392357) (0.59551, 662.336028083) (0.71075, 1387.19705206) (0.83225, 3230.00675277) (0.91163, 8754.81673138) (0.94491, 14009.4105674) };
        \addlegendentry{FLANN};
            
 \addplot coordinates { (0.07523, 22.3912627159) (0.1522, 34.3504826658) (0.2892, 53.0497939459) (0.42083, 79.5574922644) (0.49804, 101.77292892) (0.54877, 122.914686629) (0.61658, 162.163401501) (0.6598, 198.375653356) (0.69281, 236.845223661) (0.70519, 265.092249655) (0.73638, 307.362913144) (0.74254, 328.42162738) (0.7529, 342.250136327) (0.77, 389.802482542) (0.80685, 510.120539607) (0.81991, 568.338788287) (0.82288, 919.000940872) (0.84539, 1094.07070298) (0.86183, 1267.79567942) (0.87569, 1440.46843232) (0.88586, 1613.39731107) (0.8957, 1787.04755734) (0.90442, 1960.03151921) (0.91744, 2295.43791362) (0.92741, 2624.32849529) (0.93541, 2945.98332555) (0.94755, 3580.29878969) (0.9664, 5135.18952914) (0.9754, 6654.78005536) (0.98517, 9638.27756447) (0.98781, 11145.421518) (0.98968, 12540.9827677) (0.99227, 15417.595428) (0.99348, 18138.1612959) (0.99431, 20867.1420943) };
        \addlegendentry{HNSW};

 \addplot coordinates { (0.8871, 11056.052559) (0.89398, 12050.0702422) (0.89973, 12453.0258302) (0.90417, 13680.4089399) (0.90955, 14520.1486554) (0.92748, 17874.2081069) (0.94871, 23970.5736817) (0.96134, 30011.5053183) (0.96887, 35893.5591484) (0.97441, 39361.8426211) (0.97834, 45438.0697505) (0.98117, 50764.9406693) (0.9833, 56257.1093657) (0.985, 59782.5239269) (0.98629, 65446.4611412) };
	    \addlegendentry{KG}

\addplot coordinates { (0.01568, 35.44131442) (0.04946, 53.5077708502) (0.12721, 70.1660484581) (0.22937, 99.6279901099) (0.48024, 245.835810242) (0.54369, 285.720449048) (0.63985, 409.061969474) (0.76943, 742.75417067) (0.92305, 3756.18269393) (0.98212, 12743.0828231) };
            \addlegendentry{ PANNG};
\addplot coordinates { (0.25888, 416.842342248) (0.32441, 484.750890541) (0.43014, 555.253810131) (0.51413, 678.58481558) (0.59401, 889.822937976) (0.66869, 1112.64716551) (0.71491, 1448.83215813) (0.73477, 1858.35714034) (0.7777, 2297.14560936) (0.79793, 2934.41911024) (0.83367, 3909.95227609) (0.85147, 4817.84839306) (0.87924, 7003.76177385) (0.89516, 8352.88389292) (0.91511, 13844.9162076) (0.92958, 14912.1863897) (0.95679, 27957.1731477) (0.95792, 56421.8022375) (0.97617, 105126.645432) };
            \addlegendentry{ NND};
            
        %\addplot  coordinates {(0.02459, 254.016813874)(0.03352, 255.957413983)(0.04072, 273.868052858)(0.05623, 276.214500906)(0.07748, 313.209423066)(0.10255, 362.738704534)(0.10564, 402.960637844)(0.13607, 450.313773004)(0.13892, 518.170648402)(0.18814, 553.419742912)(0.24184, 695.850504286)(0.31098, 1033.74499431)(0.32434, 1109.17947787)(0.40443, 1402.55954568)(0.50248, 2110.65041696)(0.58159, 3340.97169553)(0.60657, 3388.07033995)(0.68399, 4196.85043337)(0.70381, 6188.72717938)(0.78344, 6212.90911691)(0.86751, 10277.5761277)(0.92598, 18003.9440514) };
        %\addlegendentry{rpforest};
            
	    \addplot coordinates { (0.06099, 149.156359078) (0.07408, 157.581792346) (0.0908, 176.031308875) (0.09718, 181.905113124) (0.12174, 223.480371014) (0.15533, 290.083084793) (0.17955, 345.683043696) (0.19978, 398.740227108) (0.23063, 499.447769851) (0.60403, 584.984497275) (0.65344, 707.611327663) (0.71013, 930.406977355) (0.75764, 1238.70637767) (0.77864, 1430.59318402) (0.82573, 1921.03183669) (0.86268, 2610.45588209) (0.88873, 3467.90544143) (0.90184, 4081.26455133) (0.91766, 5075.69475449) (0.93241, 6490.0090512) (0.94249, 7868.41703028) (0.95264, 9647.99162295) (0.95958, 11305.5940696) (0.96456, 12957.2001992) (0.96687, 13743.3897675) };
        \addlegendentry{SWG};
    \end{groupplot}
    \end{tikzpicture}
    \caption{Recall-Index size (kB)/QPS (s) tradeoff - down and to the right is better. Left: 
    \textsf{SIFT} ($k$=100), right: \textsf{GLOVE} ($k$=10).}
    \label{plot:index:size}
%\end{figure}
    


==> plot-parameters.tex <==
    \begin{tikzpicture}[every mark/.append style={mark size=1.5pt}]
        \definecolor{colorbrewer1}{RGB}{228,26,28}
        \definecolor{colorbrewer2}{RGB}{55,126,184}
        \definecolor{colorbrewer3}{RGB}{77,175,74}
        \definecolor{colorbrewer4}{RGB}{152,78,163}
        \begin{groupplot}[group style = {group size = 1 by 1, group name = hamming, vertical sep=2.1cm}, grid = both, grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt,draw=gray!50},height=6.5cm, width=\textwidth,
              ymin = 10, ymax = 100000, xtick = {0, 0.25, 0.5, 0.75, 1}, max space between ticks=20]

        \nextgroupplot[
            ylabel={QPS (1/s)},
            ylabel style ={overlay},
            ymode = log,
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3},
            legend style = { at = { (0.6, 1.22 ) }},
            legend columns = 4,
            ]
            \addplot [only marks,color=colorbrewer1] coordinates {
                                                (0.16268, 7892.17741322)
                                    (0.21607, 6219.83214492)
                                    (0.17912, 4978.98862394)
                                    (0.29162, 4466.94297084)
                                    (0.23698, 4101.84192017)
                                    (0.31978, 3083.28530598)
                                    (0.19454, 2885.78155873)
                                    (0.41805, 2837.78703025)
                                    (0.25631, 2511.33641913)
                                    (0.45137, 2137.0814434)
                                    (0.34171, 2034.97072237)
                                    (0.52275, 1735.07190326)
                                    (0.47776, 1460.7993274)
                                    (0.55667, 1458.08313093)
                                    (0.58505, 1038.17992577)
                                    (0.62607, 1017.64809698)
                                    (0.65964, 901.387703345)
                                    (0.68791, 703.016806281)
                                    (0.755, 479.111394795)
                                    (0.78256, 442.64052132)
                                    (0.80616, 375.495419507)
                                    (0.83759, 262.132625082)
                                    (0.85844, 249.665667793)
                                    (0.87786, 221.952002046)
                                    (0.90402, 140.233922116)
                                    (0.91795, 135.960181063)
                                    (0.93007, 131.29038309)
                                    (0.9688, 61.9788488939)
                                    (0.97353, 60.2916174085)
                                    (0.96177, 58.7588923103)
                                    (0.9867, 34.7738108116)
                                    (0.98393, 34.2899707177)
                                    (0.98869, 34.1170806591)
                                    (0.99334, 19.1128071846)
                                    (0.99424, 18.80983597)
                                    (0.99321, 18.7634286465)
                            };
            \addlegendentry{ A };

         \addplot [only marks, color=colorbrewer2] coordinates {
                                                (0.39083, 8391.29992902)
                                    (0.34985, 8338.13394001)
                                    (0.423, 6189.61029532)
                                    (0.32064, 5990.8948997)
                                    (0.57232, 4350.49548905)
                                    (0.61327, 4187.3032477)
                                    (0.45778, 3868.22322623)
                                    (0.29084, 3665.40926781)
                                    (0.6583, 3311.05179613)
                                    (0.53121, 3234.24840867)
                                    (0.65917, 2911.2969082)
                                    (0.61785, 2866.20788341)
                                    (0.70154, 2694.23312742)
                                    (0.5076, 1972.44709003)
                                    (0.7001, 1713.14792295)
                                    (0.7422, 1659.16949672)
                                    (0.78445, 1557.78418179)
                                    (0.81703, 1203.44422925)
                                    (0.54816, 1106.08757659)
                                    (0.83905, 1016.83373023)
                                    (0.74147, 932.895261694)
                                    (0.78385, 931.407332642)
                                    (0.8515, 733.131583526)
                                    (0.86804, 684.697423057)
                                    (0.88625, 611.321417579)
                                    (0.60578, 580.66517366)
                                    (0.82422, 491.45796879)
                                    (0.80046, 454.076652955)
                                    (0.8856, 400.232259111)
                                    (0.90111, 393.171158829)
                                    (0.91208, 372.485666425)
                                    (0.87387, 242.350787103)
                                    (0.83843, 236.90926066)
                                    (0.93098, 213.096498028)
                                    (0.92175, 209.52145865)
                                    (0.94093, 205.426253167)
                                    (0.91119, 121.827819286)
                                    (0.8799, 116.639956968)
                                    (0.96512, 111.030498211)
                                    (0.95293, 108.199341253)
                                    (0.96072, 106.556844145)
                                    (0.94762, 62.4475094255)
                                    (0.98329, 53.9838523734)
                                    (0.98619, 53.8718040144)
                                    (0.98086, 50.2790643646)
                                    (0.99434, 25.5574364482)
                                    (0.99449, 25.5254823085)
                                    (0.99381, 25.3650538203)
                                    (0.99489, 21.2581383024)
                                    (0.99489, 21.2148335089)
                                    (0.99489, 21.0824585321)
                                    (0.99489, 20.4674477081)
                                    (0.99489, 20.4093724498)
                                    (0.99489, 20.3955206877)
                            };
            \addlegendentry{ FAI-IVF };
                    \addplot [only marks, color=colorbrewer3] coordinates {
                                                (0.07523, 74145.7067904)
                                    (0.1522, 48331.6643947)
                                    (0.22178, 33860.7772237)
                                    (0.2892, 31295.4278709)
                                    (0.38652, 21420.8764354)
                                    (0.42083, 20868.1288556)
                                    (0.49804, 16312.9431138)
                                    (0.52609, 14594.7264453)
                                    (0.54877, 13507.0596161)
                                    (0.59778, 11331.050718)
                                    (0.61658, 10237.9204224)
                                    (0.64253, 9414.99920201)
                                    (0.63322, 8602.77935368)
                                    (0.6598, 8369.05120115)
                                    (0.70519, 7081.24814076)
                                    (0.69281, 7009.70859508)
                                    (0.74254, 5715.77461257)
                                    (0.73824, 5461.8823663)
                                    (0.73638, 5401.48446349)
                                    (0.7529, 4850.88484644)
                                    (0.77, 4815.73125896)
                                    (0.79068, 4072.78552027)
                                    (0.80685, 3679.88319279)
                                    (0.81991, 3302.93134779)
                                    (0.82288, 3260.68001318)
                                    (0.84539, 2738.91622528)
                                    (0.86183, 2363.60483685)
                                    (0.87569, 2080.27328663)
                                    (0.88586, 1857.30320699)
                                    (0.8957, 1676.82610779)
                                    (0.90442, 1528.83663891)
                                    (0.91744, 1305.44502302)
                                    (0.92741, 1141.84181035)
                                    (0.93541, 1017.17072667)
                                    (0.94755, 836.960314215)
                                    (0.9664, 583.536008358)
                                    (0.9754, 450.288059871)
                                    (0.98517, 310.902853747)
                                    (0.98781, 268.860894597)
                                    (0.98968, 238.942039512)
                                    (0.99227, 194.360269342)
                                    (0.99348, 165.207925495)
                                    (0.99431, 143.602223364)
                            };
            \addlegendentry{HNSW};
\addplot [only marks,color=colorbrewer4] coordinates {
                                                (0.06099, 5424.02620311)
                                    (0.07408, 5134.01953332)
                                    (0.0908, 4595.93242343)
                                    (0.09718, 4447.52753842)
                                    (0.12174, 3620.13002005)
                                    (0.15533, 2788.95269118)
                                    (0.17955, 2340.37513483)
                                    (0.19978, 2028.96007224)
                                    (0.60403, 1919.96882863)
                                    (0.23063, 1619.84505455)
                                    (0.65344, 1587.24423436)
                                    (0.71013, 1207.16205632)
                                    (0.77864, 1068.08002237)
                                    (0.75764, 906.713665359)
                                    (0.82573, 795.39962369)
                                    (0.86268, 585.333776558)
                                    (0.88873, 440.608322748)
                                    (0.90184, 374.390824408)
                                    (0.91766, 301.040167683)
                                    (0.93241, 235.436959786)
                                    (0.94249, 194.192554121)
                                    (0.95264, 158.373686433)
                                    (0.95958, 135.15326931)
                                    (0.96456, 117.925784623)
                                    (0.96687, 111.179849066)
                            };
            \addlegendentry{ SWG };
    \end{groupplot}
\end{tikzpicture}
    \caption{Scatter plot of Recall-QPS (1/s) tradeoff - up and to the right is better on \textsf{GLOVE} with 10-NN. }
    \label{plot:parameters}


==> plot-performance.tex <==
    \begin{tikzpicture}[every mark/.append style={mark size=1.5pt}]
%\selectcolormodel{gray}
        \begin{groupplot}[group style = {group size = 2 by 2, group name = hamming, horizontal sep = 0.3cm, vertical sep=1.5em}, grid = both, grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt,draw=gray!50},height=8cm, width=.55\textwidth,
              ymin = 10, ymax = 100000, xtick = {0, 0.25, 0.5, 0.75, 1}, max space between ticks=20]

        \nextgroupplot[
            %ylabel={QPS (1/s)},
            %ylabel style ={overlay},
            ymode = log,
			xticklabels = {,,},
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3},
            ]
  \addplot coordinates { (0.16268, 7892.17741322) (0.21607, 6219.83214492) (0.29162, 4466.94297084) (0.31978, 3083.28530598) (0.41805, 2837.78703025) (0.45137, 2137.0814434) (0.52275, 1735.07190326) (0.55667, 1458.08313093) (0.58505, 1038.17992577) (0.62607, 1017.64809698) (0.65964, 901.387703345) (0.68791, 703.016806281) (0.755, 479.111394795) (0.78256, 442.64052132) (0.80616, 375.495419507) (0.83759, 262.132625082) (0.85844, 249.665667793) (0.87786, 221.952002046) (0.90402, 140.233922116) (0.91795, 135.960181063) (0.93007, 131.29038309) (0.9688, 61.9788488939) (0.97353, 60.2916174085) (0.9867, 34.7738108116) (0.98869, 34.1170806591) (0.99334, 19.1128071846) };
       % \addlegendentry{annoy};
          \addplot coordinates { (0.12427, 2389.51365527) (0.2274, 767.261295585) (0.30986, 421.949060356) (0.40451, 243.81155047) (0.47048, 166.892536199) (0.56292, 113.262368558) (0.65186, 79.0431476067) (0.76797, 53.572906336) (0.81835, 41.5223703881) (0.85254, 35.3064292095) (0.91761, 28.0927766671) (0.94332, 24.2308390008) (0.97604, 20.6258213848) };    
        %\addlegendentry{BallTree};
            
        %\addplot  coordinates {(0.06746, 667.768144205)(0.20026, 658.525749356)(0.37054, 398.976255851)(0.51236, 222.181918544)(0.63355, 98.2999593341)(0.72781, 54.6319615518)(0.80483, 28.7652633351) };
        %\addlegendentry{faiss-lsh};
        \addplot coordinates { (0.39083, 8391.29992902) (0.423, 6189.61029532) (0.57232, 4350.49548905) (0.61327, 4187.3032477) (0.6583, 3311.05179613) (0.65917, 2911.2969082) (0.70154, 2694.23312742) (0.7422, 1659.16949672) (0.78445, 1557.78418179) (0.81703, 1203.44422925) (0.83905, 1016.83373023) (0.8515, 733.131583526) (0.86804, 684.697423057) (0.88625, 611.321417579) (0.90111, 393.171158829) (0.91208, 372.485666425) (0.93098, 213.096498028) (0.94093, 205.426253167) (0.96512, 111.030498211) (0.98329, 53.9838523734) (0.98619, 53.8718040144) (0.99434, 25.5574364482) (0.99449, 25.5254823085) (0.99489, 21.2581383024) };    
        %\addlegendentry{faiss-ivf};
        %\addplot  coordinates {(0.03704, 38429.4014005)(0.07748, 29240.4177298)(0.10895, 23175.6519683)(0.13712, 19638.1854021)(0.16549, 16740.7679999)(0.19274, 14775.3926169)(0.24606, 13618.9888325)(0.27246, 12623.7118367)(0.2943, 11392.4169594)(0.31239, 10826.7149058)(0.34918, 8795.75837786)(0.3852, 7795.67373325)(0.41596, 7617.88383842)(0.44786, 6907.29562746)(0.47531, 6292.66954132)(0.51401, 5204.85592504)(0.5481, 4813.06654001)(0.57914, 4697.73593156)(0.60717, 4327.78947295)(0.6368, 3959.54944084)(0.66566, 3204.83786942)(0.69427, 3019.98583143)(0.71778, 2983.22141374)(0.74534, 2501.25083294)(0.76907, 2408.7994636)(0.79519, 2213.91696977)(0.81611, 1880.98227516)(0.83679, 1816.64832753)(0.85602, 1564.14391721)(0.87429, 1511.4225026)(0.89141, 1282.66785362)(0.90591, 1238.19212255)(0.91837, 1094.17491912)(0.92969, 1004.1289596)(0.94031, 962.091369897)(0.95005, 836.169571511)(0.95774, 772.652657381)(0.96445, 675.950247221)(0.97039, 663.419248124)(0.97526, 578.972806622)(0.97963, 555.923758767)(0.9831, 501.808749446)(0.98665, 439.448035856)(0.989, 397.341807348)(0.99096, 355.120664837)(0.99294, 328.699901868)(0.99444, 302.483218771)(0.99579, 277.567914702)(0.99657, 274.484222205)(0.99728, 244.531248624)(0.99779, 227.513943413)(0.99826, 207.724719421)(0.9987, 178.036585896)(0.999, 174.9621556)(0.99924, 151.258341222)(0.99948, 135.549843326)(0.99956, 125.98841774) };
        %\addlegendentry{falconn};
            
  \addplot coordinates { (0.11893, 7376.87803039) (0.37922, 3455.04809039) (0.59551, 1177.92172994) (0.71075, 454.995199899) (0.83225, 193.68999754) (0.91163, 71.1183362375) (0.94491, 44.9223753544) };
        %\addlegendentry{flann};
            
\addplot coordinates { (0.07523, 74145.7067904) (0.1522, 48331.6643947) (0.22178, 33860.7772237) (0.2892, 31295.4278709) (0.38652, 21420.8764354) (0.42083, 20868.1288556) (0.49804, 16312.9431138) (0.52609, 14594.7264453) (0.54877, 13507.0596161) (0.59778, 11331.050718) (0.61658, 10237.9204224) (0.64253, 9414.99920201) (0.6598, 8369.05120115) (0.70519, 7081.24814076) (0.74254, 5715.77461257) (0.7529, 4850.88484644) (0.77, 4815.73125896) (0.79068, 4072.78552027) (0.80685, 3679.88319279) (0.81991, 3302.93134779) (0.82288, 3260.68001318) (0.84539, 2738.91622528) (0.86183, 2363.60483685) (0.87569, 2080.27328663) (0.88586, 1857.30320699) (0.8957, 1676.82610779) (0.90442, 1528.83663891) (0.91744, 1305.44502302) (0.92741, 1141.84181035) (0.93541, 1017.17072667) (0.94755, 836.960314215) (0.9664, 583.536008358) (0.9754, 450.288059871) (0.98517, 310.902853747) (0.98781, 268.860894597) (0.98968, 238.942039512) (0.99227, 194.360269342) (0.99348, 165.207925495) (0.99431, 143.602223364) };
        %\addlegendentry{hnsw};
         \addplot coordinates { (0.8871, 1196.28989907) (0.89398, 1097.60721176) (0.89973, 1062.09078663) (0.90417, 966.801800887) (0.90955, 910.889021451) (0.92748, 739.96251587) (0.94871, 551.770023347) (0.96134, 440.705784655) (0.96887, 368.485163182) (0.97441, 336.016891468) (0.97834, 291.082875497) (0.98117, 260.538943326) (0.9833, 235.103512234) (0.985, 221.239304252) (0.98629, 202.09257719) };
	%\addlegendentry{kgraph}

\addplot coordinates { (0.01568, 32676.3275841) (0.04946, 21726.1900754) (0.12721, 16561.5710951) (0.22937, 11668.0061368) (0.48024, 4711.59998562) (0.54369, 4067.34626056) (0.63985, 2841.77969782) (0.76943, 1564.52840777) (0.92305, 309.503582421) (0.98212, 91.2090124604) };
            %\addlegendentry{ NGT-panng };
          \addplot coordinates { (0.25888, 2945.4781234) (0.43014, 2557.81405564) (0.51413, 2092.93807847) (0.55804, 2026.16892029) (0.6589, 1651.87556206) (0.73382, 1438.80740088) (0.79878, 949.768840664) (0.85223, 588.804848727) (0.89646, 349.580328145) (0.93095, 199.370986871) (0.95792, 110.765267187) (0.97617, 59.4480683208) }; 
			%\addlegendentry{pynndescent}
           \addplot coordinates { (0.06099, 5424.02620311) (0.07408, 5134.01953332) (0.0908, 4595.93242343) (0.09718, 4447.52753842) (0.12174, 3620.13002005) (0.15533, 2788.95269118) (0.17955, 2340.37513483) (0.19978, 2028.96007224) (0.60403, 1919.96882863) (0.65344, 1587.24423436) (0.71013, 1207.16205632) (0.77864, 1068.08002237) (0.82573, 795.39962369) (0.86268, 585.333776558) (0.88873, 440.608322748) (0.90184, 374.390824408) (0.91766, 301.040167683) (0.93241, 235.436959786) (0.94249, 194.192554121) (0.95264, 158.373686433) (0.95958, 135.15326931) (0.96456, 117.925784623) (0.96687, 111.179849066) };     
        %\addlegendentry{SW-graph};
        \nextgroupplot[
            %ylabel={QPS (1/s)},
            ymode = log,
			%width=\textwidth,
	        %height=5cm,
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3},
            yticklabels = {,,},
			xticklabels = {,,},
            legend style = { at = { (1, 1.2 ) }},
            legend columns = 9
            ]
 \addplot coordinates { (0.084543, 5584.3854113) (0.119391, 4446.88200639) (0.174152, 3247.82055985) (0.189256, 2266.7971737) (0.278427, 1939.72103986) (0.299902, 1481.26194653) (0.319946, 1255.66460079) (0.375522, 1240.63373154) (0.401737, 1022.7544419) (0.425452, 934.016037545) (0.483465, 765.689211275) (0.512056, 688.535908575) (0.536908, 649.434006022) (0.631789, 380.240612309) (0.659541, 375.267750327) (0.681717, 360.018396517) (0.762977, 231.717874622) (0.781039, 217.512564304) (0.849984, 130.316700287) (0.865492, 127.74095228) (0.943076, 58.7219372326) (0.976695, 32.1364902735) (0.992438, 17.6399500268) };
        \addlegendentry{A};
        \addplot coordinates { (0.1079, 1455.39282331) (0.215855, 446.729613344) (0.314101, 252.152151095) (0.410406, 146.351017915) (0.495311, 102.150281964) (0.593046, 69.6570121256) (0.687743, 50.088150487) (0.795523, 35.0569393551) (0.83316, 27.4715037194) (0.889175, 24.5977195558) (0.943601, 22.104513078) (0.965166, 17.4163284087) (0.987217, 15.9540269096) };    
        \addlegendentry{BT};
            
            
        %\addplot  coordinates {(0.234006, 599.740403008)(0.417419, 393.868237185)(0.556035, 204.261655839)(0.670427, 94.4218942028)(0.761167, 53.2245498663) };
        %\addlegendentry{FAI};
 \addplot coordinates { (0.262003, 7353.33749653) (0.310045, 6588.5191515) (0.353912, 4547.40302368) (0.507244, 3872.47034714) (0.601447, 2544.20616937) (0.67979, 1454.92387005) (0.730314, 1011.42177509) (0.751507, 948.72098202) (0.781097, 727.990952044) (0.798461, 602.568762422) (0.816479, 583.135351866) (0.846245, 393.541847731) (0.859968, 341.375455197) (0.904183, 206.928185662) (0.927954, 102.361656863) (0.945224, 99.5596939172) (0.977353, 51.5348619831) (0.98231, 48.8830534787) (0.998784, 25.3121548836) (0.999582, 19.0369415227) };
        \addlegendentry{FAI-IVF};
            
%        \addplot  coordinates {(0.016508, 25347.3464871)(0.034926, 17392.2836769)(0.049458, 14468.0713086)(0.063619, 11626.4966228)(0.078057, 10369.0998499)(0.09361, 9483.19861339)(0.112551, 8966.01966652)(0.124782, 7831.58934077)(0.140231, 7498.56573954)(0.153599, 7277.80025778)(0.163963, 6694.41172053)(0.186338, 6117.50951106)(0.20882, 5889.8721482)(0.228759, 5329.11168851)(0.251602, 4912.52094902)(0.271667, 4337.09729005)(0.301041, 3943.51164474)(0.327308, 3630.44599921)(0.353031, 3512.28616509)(0.37722, 3315.55442779)(0.403626, 2973.87884244)(0.432282, 2762.7187002)(0.460743, 2543.67199804)(0.485505, 2343.9077039)(0.514265, 2028.15507695)(0.541274, 1849.70388581)(0.573367, 1777.35199002)(0.59946, 1633.39339403)(0.626836, 1465.09668867)(0.654058, 1357.81909528)(0.681671, 1287.65610739)(0.707242, 1124.0222566)(0.732324, 1027.99464766)(0.756315, 951.741835888)(0.778557, 854.389674082)(0.800773, 822.385249054)(0.821745, 737.525815049)(0.840679, 681.161846664)(0.858049, 608.773308656)(0.874639, 550.38915296)(0.890146, 512.307572156)(0.904259, 471.266903508)(0.917281, 440.812828527)(0.929341, 399.369556009)(0.939491, 363.55740079)(0.956638, 301.117440205)(0.963945, 263.405913527)(0.970007, 254.034342603)(0.975068, 231.024272452)(0.979498, 209.50802694)(0.98329, 187.237998241)(0.986525, 168.154465904)(0.989165, 157.863800664)(0.991286, 138.855643344)(0.993037, 137.814378545)(0.994526, 118.551465896)(0.995732, 113.330362639) };
%        \addlegendentry{FAL}; 
		\addplot coordinates { (0.082195, 4816.29143502) (0.219768, 2930.22387901) (0.408383, 1187.05508649) (0.542068, 527.401481685) (0.688995, 186.975780523) (0.79592, 76.9398473298) (0.852054, 73.1326676187) };    
        \addlegendentry{FLANN};
            
\addplot coordinates { (0.025977, 46347.5393605) (0.075582, 17169.2939977) (0.112118, 14373.7866357) (0.155912, 11148.7066949) (0.212738, 10311.396857) (0.249201, 8725.37429122) (0.319766, 7983.69115215) (0.392282, 6767.3204386) (0.446315, 5950.64613176) (0.495813, 5080.30638544) (0.522203, 4897.49631605) (0.53637, 4527.85818144) (0.574643, 4183.27855105) (0.593896, 3744.63577843) (0.614048, 3670.7015494) (0.615785, 3466.93626466) (0.628316, 3074.32450757) (0.669022, 2987.52410894) (0.68965, 2736.73559165) (0.713268, 2227.87643735) (0.740954, 1964.02710067) (0.762956, 1756.05801337) (0.781288, 1589.24869716) (0.796751, 1447.86798251) (0.810056, 1330.79888565) (0.832068, 1144.81473633) (0.849485, 1011.50758499) (0.863864, 904.963457575) (0.886173, 750.936135899) (0.921282, 529.523939331) (0.94154, 411.370879324) (0.964443, 286.175046975) };
        \addlegendentry{HNSW};

           \addplot coordinates { (0.964074, 209.601358166) (0.964625, 207.702022187) (0.964849, 206.930777737) (0.965731, 206.665452386) (0.967571, 195.799358744) (0.970861, 183.558839928) (0.973594, 172.180184858) (0.976119, 162.090963787) (0.97815, 153.295959023) (0.980053, 146.075359552) (0.981593, 138.951985325) (0.983049, 132.840087029) (0.984238, 127.058042284) (0.985353, 122.18271921) };
		\addlegendentry{KG}; 

		 \addplot coordinates { (0.069043, 8050.30673975) (0.209118, 4306.00477815) (0.38621, 2107.55520864) (0.514367, 1635.93370214) (0.709225, 835.745058846) (0.749095, 721.412903618) (0.805284, 424.258053605) (0.884641, 220.372185111) (0.977308, 57.3680458276) (0.997158, 16.8706857128) };
            \addlegendentry{PANNG};
   \addplot coordinates { (0.393239, 1122.17769956) (0.57002, 823.816445315) (0.689904, 635.32932705) (0.778844, 417.743401756) (0.839509, 242.873419524) (0.839995, 233.542710301) (0.891035, 131.822493053) (0.891186, 131.285955902) (0.932505, 71.1932593336) (0.963326, 36.7264058833) (0.983164, 18.0286199838) (0.993724, 8.06273201751) (0.998089, 3.11358613307) };
            \addlegendentry{ NND };

 \addplot coordinates { (0.032573, 3947.97893472) (0.040982, 3782.72532731) (0.052797, 3403.67242133) (0.057908, 3223.64090229) (0.077359, 2770.58088872) (0.10367, 2240.75528388) (0.123328, 1910.52564572) (0.139192, 1678.1735657) (0.456795, 1618.72996489) (0.517055, 1387.91785618) (0.590677, 1093.22112843) (0.650369, 969.913807875) (0.652614, 847.437186352) (0.715777, 758.65880509) (0.768564, 580.084027532) (0.808798, 453.805160704) (0.829111, 390.245191407) (0.853239, 322.230790348) (0.877705, 257.373089517) (0.894639, 215.7280188) (0.910986, 178.215040258) (0.922927, 152.383946346) (0.932504, 133.862085353) (0.936439, 124.579594022) };
        \addlegendentry{SWG};
            
        \nextgroupplot[
            xlabel={Recall},
            ylabel={QPS (1/s)},
            ylabel style = {overlay,
                at = {(0.0, 1.2)},
                anchor = center},
            ymode = log,
			%width=\textwidth,
	        %height=5cm,
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3},
            %legend pos = {outer north east},
            ]
\addplot coordinates { (0.31763, 7773.74517976) (0.41738, 6342.59571499) (0.53928, 4862.06935725) (0.70545, 3071.70760283) (0.72691, 2173.44671747) (0.81376, 2023.01760935) (0.82774, 1571.23315818) (0.89408, 1268.62484712) (0.90303, 1052.372724) (0.90945, 856.935243887) (0.95762, 646.246122207) (0.96117, 589.290639488) (0.96263, 517.766446831) (0.98255, 374.197085812) (0.98265, 357.194562534) (0.98325, 331.654474675) (0.99312, 211.752231052) (0.99328, 209.381786724) (0.99812, 100.877445339) (0.99836, 98.9089427026) (0.9985, 96.9735684009) (0.99935, 57.9112253753) (0.99955, 54.5139683524) (0.99965, 52.9894936891) (0.99977, 31.5422868178) (0.99992, 30.1636927164) };
        %\addlegendentry{annoy};
            
\addplot coordinates { (0.16525, 18072.5633646) (0.26325, 8608.9435802) (0.37274, 4387.48175023) (0.46453, 2479.1965621) (0.56333, 1679.89208777) (0.65125, 1123.60930944) (0.74833, 722.396299725) (0.82643, 484.436956428) (0.87007, 380.942305574) (0.91576, 283.65558314) (0.96141, 191.499545847) (0.97763, 145.059729375) (0.99143, 108.984679242) };
        %\addlegendentry{BallTree};
                  \addplot coordinates { (0.37311, 7970.75852024) (0.42492, 5754.31961131) (0.6229, 3687.61370747) (0.68356, 3656.50808214) (0.76315, 2778.31145224) (0.81975, 2261.1274963) (0.87378, 1375.66307632) (0.93405, 1239.38151012) (0.96095, 957.629189746) (0.97603, 796.258048263) (0.9807, 573.838463566) (0.98887, 533.910549708) (0.99366, 468.843777329) (0.99603, 301.333587544) (0.9982, 286.88414648) (0.99891, 159.074858551) (0.99964, 155.902417795) (0.99987, 84.6832400915) (0.99994, 84.3652601669) (1.0, 44.6643415901) };    
        %\addlegendentry{faiss-ivf}; 
        %\addplot  coordinates {(0.02197, 782.00284342)(0.09093, 777.940309891)(0.18437, 502.881714619)(0.31415, 269.311726553)(0.448, 113.990545286)(0.57495, 63.1251782303) };
        %\addlegendentry{faiss-lsh};
            
        %\addplot  coordinates {(0.13205, 8906.31612498)(0.23402, 4435.21231432)(0.3133, 3065.92765184)(0.38136, 2392.13720314)(0.44256, 1800.90269609)(0.50576, 1335.08160962)(0.55653, 1095.88591552)(0.59309, 1031.62257255)(0.62632, 885.250623852)(0.66452, 693.980411084)(0.68936, 667.446793992)(0.73912, 563.056003513)(0.77553, 471.466247616)(0.80557, 444.749513947)(0.82878, 391.325577065)(0.84959, 376.050078924)(0.87867, 328.013918169)(0.90024, 266.801217011)(0.91611, 245.353197211)(0.92878, 239.75408113)(0.94406, 204.692965968)(0.95342, 183.089824565)(0.96279, 159.785712794)(0.97114, 146.010496315)(0.97745, 135.144715225)(0.9822, 128.651907262)(0.98666, 112.082891032)(0.98957, 102.129662584)(0.99205, 96.2454301793)(0.99396, 88.3065135004)(0.99541, 81.8917025781)(0.99692, 78.0230641523)(0.99766, 69.1108870858)(0.99816, 65.2591949671)(0.99864, 63.1679185305)(0.99898, 56.6104227049)(0.99926, 55.5459485069)(0.9994, 51.3742103109)(0.99952, 51.1837297345)(0.99963, 46.9831678859)(0.99974, 43.9810311754)(0.99982, 42.5247306881)(0.99986, 40.4735609584)(0.99988, 38.5909481954)(0.9999, 35.499675003)(0.99991, 34.2723729029)(0.99994, 34.1611037419)(0.99996, 31.3104518435) };
        %\addlegendentry{falconn};
            
\addplot coordinates { (0.05703, 18988.4257771) (0.16528, 12425.4872888) (0.4833, 4144.01881805) (0.56183, 3112.47401636) (0.75459, 1380.74209146) (0.88796, 689.797572572) (0.92309, 454.484326135) };
        %\addlegendentry{flann};
           \addplot coordinates { (0.05052, 91240.4230604) (0.12549, 74980.6305139) (0.23283, 54230.7523228) (0.41264, 38294.2141034) (0.56631, 27973.2532656) (0.67235, 19109.5869503) (0.71657, 18787.0130859) (0.74385, 15445.0211461) (0.79077, 14436.6980839) (0.79678, 13783.1606565) (0.81315, 13619.0551645) (0.86344, 10925.4378585) (0.87829, 10695.1305494) (0.89997, 8851.5101135) (0.91504, 8846.85379408) (0.92439, 7419.80810731) (0.95366, 6634.75025234) (0.97143, 5312.90676765) (0.97466, 4783.81331478) (0.98143, 4448.84134327) (0.98599, 3834.7266657) (0.99085, 3391.76657798) (0.99155, 3217.8413532) (0.99342, 3039.7441292) (0.99462, 2781.07104452) (0.99641, 2452.65889829) (0.99765, 2202.40539427) (0.99837, 2001.90582513) (0.99889, 1837.04981198) (0.99934, 1590.490572) (0.99957, 1399.60777784) (0.99973, 1253.7547892) (0.99985, 1048.99659518) (0.99994, 796.806121885) (0.99999, 753.54760633) (1.0, 598.392731468) };    
        %\addlegendentry{hnsw};

 \addplot coordinates { (0.80758, 6271.40068774) (0.89828, 6075.55184798) (0.91457, 5976.48025076) (0.92127, 5584.5512205) (0.94486, 4680.86963227) (0.96889, 3535.67136049) (0.98131, 2858.48446969) (0.98701, 2401.81984507) (0.99089, 2084.10819206) (0.99313, 1849.14699397) (0.9944, 1661.21885257) (0.99554, 1509.08410703) (0.9964, 1385.08289305) (0.99706, 1281.81828239) };
        %\addlegendentry{kgraph};
\addplot coordinates { (0.01787, 33463.5450117) (0.06673, 30614.4638113) (0.20746, 20267.5274346) (0.3735, 13776.3201761) (0.75174, 7000.45080704) (0.82345, 5408.6978298) (0.91406, 2948.79183172) (0.98651, 1578.0424647) (0.99992, 314.222684444) (1.0, 70.6908851614) };
            %\addlegendentry{ NGT-panng };
 \addplot coordinates { (0.28368, 3896.67553311) (0.31483, 3712.87975807) (0.47432, 3646.97160698) (0.53638, 3420.4068505) (0.54375, 3288.15028376) (0.65257, 3266.63515015) (0.68332, 2980.01919039) (0.72561, 2933.00588237) (0.77401, 2717.70625111) (0.79779, 2634.99225925) (0.80884, 2458.55475477) (0.85669, 2355.23672007) (0.86384, 2178.4116562) (0.87442, 2070.12506815) (0.89325, 2069.55939244) (0.93921, 2032.14500227) (0.95445, 1761.97990178) (0.95881, 1741.08114465) (0.9598, 1703.19907366) (0.98705, 1084.56731202) (0.98727, 1075.20625147) (0.99671, 648.238041598) (0.99681, 646.006173794) };
            %\addlegendentry{ pynndescent };
\addplot coordinates { (0.19213, 14437.7267564) (0.41914, 9403.28867058) (0.54479, 7163.59218716) (0.57948, 6371.79671036) (0.61713, 5928.10858988) (0.68265, 5739.71944194) (0.70424, 4982.49304503) (0.79749, 4454.52487025) (0.8534, 3708.43881002) (0.88676, 3162.64244432) (0.92676, 2515.09215759) (0.96004, 1812.45657701) (0.96015, 1339.55787638) (0.98589, 1108.59983549) (0.99574, 668.65287132) (0.99912, 395.371644042) (0.99969, 229.35503695) };
        %\addlegendentry{SW-graph};
            
        \nextgroupplot[
            xlabel={Recall},
            %ylabel={QPS (1/s)},
            ymode = log,
			%width=\textwidth,
	        %height=5cm,
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3},
            yticklabels = {,,},
            %legend pos = {outer north east},
            %legend style = { at = { (.93, 1.25 ) } },
            %legend columns = 9
            ]
     \addplot coordinates { (0.168738, 4941.22850017) (0.240856, 4070.86795601) (0.33817, 3236.25228716) (0.503352, 2198.4283163) (0.637543, 1556.36052805) (0.658719, 1065.90985267) (0.760654, 1054.69563411) (0.773884, 801.083573222) (0.884146, 571.5849701) (0.887646, 493.47156438) (0.942984, 340.667623109) (0.972957, 197.477867791) (0.975673, 196.179142279) (0.991992, 95.979276496) (0.99381, 90.0055542106) (0.997318, 53.5809476342) (0.998268, 48.9930215492) (0.999225, 28.9290397816) (0.999525, 26.1518829594) };
        %\addlegendentry{A};
            
  \addplot coordinates { (0.118934, 9194.88342044) (0.207756, 5152.66267334) (0.316518, 3002.98501137) (0.400449, 1527.64073572) (0.507894, 1018.45217077) (0.592507, 801.895502273) (0.698608, 481.684869892) (0.790913, 294.559675561) (0.838009, 281.995581246) (0.887522, 213.345978397) (0.947396, 155.61444129) (0.967962, 127.678085859) (0.988601, 93.4326614045) };
        %\addlegendentry{BT};
            
            
            
        %\addplot  coordinates {(0.029114, 584.288864516)(0.096206, 578.129297061)(0.189061, 387.059835095)(0.321792, 258.159331691)(0.466374, 108.541678226)(0.596598, 63.0145948501) };
        %\addlegendentry{FAI};
   \addplot coordinates { (0.292193, 7167.57809983) (0.35305, 5244.14383867) (0.573272, 3404.92963006) (0.656746, 2466.2492614) (0.72525, 2205.65106374) (0.73917, 1419.05874978) (0.802767, 1387.65538736) (0.864776, 1242.66914637) (0.916758, 860.905967454) (0.940946, 808.587556793) (0.956428, 583.964378249) (0.970713, 485.762666869) (0.981131, 481.93826531) (0.982008, 321.882377831) (0.989067, 309.048360448) (0.993351, 261.501958756) (0.997283, 169.112936062) (0.998574, 161.074871721) (0.999867, 91.0999537322) (0.999995, 47.4256073359) (0.999996, 44.4446459179) (1.0, 23.5000338748) };
        %\addlegendentry{FAI-IVF};
            
        %\addplot  coordinates {(0.079061, 6950.86703047)(0.147702, 3804.00439941)(0.20412, 2742.37980646)(0.258569, 2048.78580139)(0.309675, 1648.30308218)(0.366591, 1249.99631197)(0.412847, 1064.74754543)(0.446623, 938.723438503)(0.479896, 844.845516671)(0.521544, 688.115626283)(0.547826, 638.428856744)(0.602177, 529.019090466)(0.64408, 465.095880927)(0.680202, 412.270315902)(0.708465, 394.276631245)(0.736879, 354.895859999)(0.775565, 307.146358868)(0.807003, 272.811250685)(0.830139, 245.679288116)(0.851119, 224.964993098)(0.875701, 197.530130216)(0.893008, 179.816358983)(0.910453, 166.437012934)(0.925659, 148.008302869)(0.938889, 136.441188452)(0.949487, 125.562022958)(0.959947, 113.604795801)(0.967559, 102.986459613)(0.973694, 97.9058776045)(0.979427, 90.4926097071)(0.984195, 83.0588556593)(0.987741, 76.439603784)(0.99047, 72.3135266429)(0.992729, 65.1040583763)(0.994505, 62.4563955587)(0.99585, 58.1793416925)(0.996853, 54.3002388631)(0.997578, 52.7337139806)(0.998159, 50.0665346045)(0.998574, 47.3468750685)(0.998893, 44.6687496621)(0.999129, 42.7404989395)(0.999354, 39.9601470154)(0.999481, 38.2484572382)(0.999578, 35.9081789145)(0.999646, 35.0635694015)(0.999716, 33.382860043)(0.999766, 31.5470635027)(0.999803, 30.4241744174) };
        %\addlegendentry{FAL};
            
\addplot coordinates { (0.10259, 8240.98071959) (0.131988, 6845.02702562) (0.170196, 5086.95281472) (0.318573, 2742.00654177) (0.562064, 1267.68226629) (0.665675, 860.298845008) (0.774754, 480.361383324) };
        %\addlegendentry{FLANN};
            
 \addplot coordinates {  (0.056743, 52876.7986768) (0.107476, 31116.8384497) (0.107851, 28220.6216295) (0.147508, 21885.6279661) (0.188275, 18795.3392371) (0.210497, 16910.9614116) (0.301131, 14096.7192046) (0.324424, 13145.9064784) (0.378907, 12230.7590919) (0.391682, 11379.1575747) (0.468614, 10360.6294972) (0.479439, 10164.8702922) (0.488735, 10031.654584) (0.546787, 9333.0137998) (0.562584, 8750.27251347) (0.563424, 8648.07623116) (0.645805, 7866.41639997) (0.685839, 7090.02940949) (0.716118, 6674.54483826) (0.767095, 5981.81426372) (0.81161, 5141.68205647) (0.836729, 4902.72409927) (0.860817, 4505.09665224) (0.860921, 4198.88624456) (0.862828, 3843.21585497) (0.899255, 3378.72151001) (0.900521, 3320.96809734) (0.919211, 3319.66885498) (0.941398, 2690.70220634) (0.954158, 2465.96883357) (0.958461, 2144.4010903) (0.969654, 1926.58904861) (0.980229, 1814.27535702) (0.982946, 1613.95321114) (0.986854, 1500.33050307) (0.991734, 1287.36901686) (0.994331, 1217.04301976) (0.994603, 1147.13973753) (0.996329, 1035.80867407) (0.998052, 867.494593081) (0.999328, 653.263839655) (0.999531, 637.901997796) (0.999851, 511.844409796) };
        %\addlegendentry{HNSW};

    \addplot coordinates { (0.982739, 1217.17980784) (0.983381, 1199.02333278) (0.984717, 1166.44896292) (0.986811, 1094.10989994) (0.988828, 1031.49168685) (0.990262, 951.104654973) (0.991588, 932.260637092) (0.992578, 885.628334894) (0.993342, 842.761606371) (0.994173, 803.780260641) (0.994784, 769.478479821) (0.995284, 736.289799513) };
       % \addlegendentry{KG};
 \addplot coordinates { (0.13709, 12028.0266547) (0.205457, 8555.59437999) (0.445867, 4218.77797479) (0.627874, 2888.21125741) (0.932324, 1078.42064428) (0.965984, 868.856902928) (0.990992, 639.077386632) (0.999467, 242.612668772) (0.999999, 67.9886473218) (1.0, 31.3966404188) };
          %  \addlegendentry{PANNG};

 \addplot coordinates { (0.408926, 1973.95212106) (0.492029, 1828.60578827) (0.719229, 1691.15900831) (0.870161, 1411.26870557) (0.874783, 1347.9429821) (0.919114, 1025.12024921) (0.922514, 986.919162873) (0.954671, 854.931581588) (0.955687, 691.914616798) (0.97686, 633.638706724) (0.988418, 540.516347972) (0.995101, 396.42944469) (0.997506, 317.564506142) (0.999614, 173.009768457) (0.999942, 87.9014824814) (0.999943, 74.7384420744) };
         %   \addlegendentry{ NND };
            
  \addplot coordinates { (0.052676, 12183.0756406) (0.067527, 11478.3409225) (0.079343, 10769.2359044) (0.107093, 10638.3430954) (0.133502, 8319.07385311) (0.259168, 7578.13824023) (0.367468, 6133.27694754) (0.438212, 5274.17099726) (0.493501, 4732.65377923) (0.570961, 3963.9201671) (0.600161, 3769.74614209) (0.677695, 3261.16602105) (0.732138, 2904.66880935) (0.803737, 2395.19784505) (0.878792, 1803.65751276) (0.894325, 1314.07104542) (0.947645, 1140.50997114) (0.952328, 823.743783581) (0.982288, 699.019117604) (0.995087, 422.053632145) (0.998929, 248.128432901) };
        %\addlegendentry{SWG};
    \end{groupplot}
\end{tikzpicture}
    \caption{Recall-QPS (1/s) tradeoff - up and to the right is better.
    Top: \textsf{GLOVE}, bottom: \textsf{SIFT}; left: $10$-NN, right: $100$-NN.}
    \label{plot:performance}


==> plot-query-generation.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Recall},
            ylabel={QPS (1/s)},
            ymode = log,
			width=\textwidth,
	        height=4.5cm,
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3},
            legend pos = {outer north east},
            legend style = {font=\scriptsize}
            ]
        \addplot  coordinates {(0.35824, 2614.80036817)(0.46094, 2325.68819218)(0.58342, 2171.39053972)(0.60566, 1583.95231962)(0.73986, 1544.0865312)(0.7559, 1248.25564899)(0.83777, 1106.61292341)(0.84977, 966.54899774)(0.9085, 838.426193398)(0.91677, 732.798658541)(0.96407, 434.46419045)(0.96651, 398.620640655)(0.98503, 233.545803964)(0.99417, 136.715272344)(0.9985, 64.4363082167)(0.99869, 62.1083387046)(0.99958, 35.7292966082) };
        \addlegendentry{annoy};

        \addplot  coordinates {(0.08286, 2044.33865734)(0.21087, 1824.4077803)(0.39253, 1584.48798209)(0.5754, 1082.76226969)(0.79879, 563.890805472)(0.90414, 302.093612688)(0.93468, 209.075793953)(0.93989, 186.76163064)(0.9804, 115.28507953) };
        \addlegendentry{flann};
            
        \addplot  coordinates {(0.1191, 4439.59518569)(0.23809, 4384.85992726)(0.37602, 4330.64571918)(0.47902, 4205.43241526)(0.58461, 3972.53448178)(0.64017, 3774.2340183)(0.73192, 3723.34977413)(0.76231, 3694.85135908)(0.77406, 3563.69861995)(0.80484, 3432.96054771)(0.84791, 3336.81682156)(0.8704, 3195.99598312)(0.89829, 3096.06776959)(0.91649, 3059.38414845)(0.92731, 2946.60670562)(0.94191, 2833.77531574)(0.96579, 2640.99791002)(0.96822, 2499.59475412)(0.9801, 2245.04777767)(0.98341, 2131.46702043)(0.98709, 2053.70816552)(0.99036, 1829.5161926)(0.99356, 1759.1519707)(0.99392, 1657.2206536)(0.99504, 1597.36153585)(0.99613, 1515.27130314)(0.9974, 1419.23823764)(0.99813, 1307.89409046)(0.99822, 1248.43239182)(0.99869, 1168.76172596)(0.99903, 1117.87345028)(0.99945, 1027.38404653)(0.9995, 923.122275058)(0.99966, 880.573070857)(0.99975, 780.40508759)(0.99987, 654.740186111)(0.99989, 486.36077232)(0.99997, 481.049375933)(0.99998, 350.023808072) };
        \addlegendentry{hnsw};
            
        \addplot  coordinates {(0.15542, 3596.6291206)(0.24817, 3513.90749693)(0.37131, 3143.8370606)(0.41691, 2983.6157023)(0.55671, 2635.82981868)(0.63944, 2514.41773777)(0.6934, 2434.84447615)(0.73134, 2369.12306324)(0.73694, 2352.55303896)(0.76128, 2230.53806474)(0.79988, 1961.83327469)(0.84053, 1898.01372824)(0.8866, 1749.49242745)(0.93263, 1283.43949093)(0.97283, 856.071169178)(0.99089, 538.616180098)(0.99772, 295.894802334)(0.99947, 159.296463508) };
        \addlegendentry{SW-graph};
            
      \addplot  coordinates {(0.3141, 2589.47983072)(0.41985, 2386.93728575)(0.54183, 2098.95836357)(0.56445, 1619.22233546)(0.70707, 1580.14368244)(0.72484, 1273.39132906)(0.81601, 1208.86862507)(0.82906, 1014.02335692)(0.89413, 814.433227306)(0.90309, 699.373031009)(0.91198, 566.09606996)(0.95882, 426.364987762)(0.96076, 391.567801796)(0.96371, 344.422382791)(0.98256, 239.447445589)(0.98293, 212.328792261)(0.99347, 135.26336096)(0.99833, 64.6026242127)(0.99865, 61.7300685068)(0.99947, 37.0051541911) };
        \addlegendentry{annoy$^\dagger$};
            
        \addplot  coordinates {(0.05737, 1918.66633718)(0.1714, 1793.93845868)(0.36679, 1510.38349401)(0.49945, 1237.1713246)(0.74853, 535.43888285)(0.85619, 393.824435369)(0.90746, 271.313206156)(0.94919, 173.421924427)(0.97427, 120.894234746)(0.98803, 70.8727512824) };
        \addlegendentry{flann$^\dagger$};
            
        \addplot  coordinates {(0.21681, 4178.72571055)(0.23349, 4172.04613388)(0.30821, 4128.39540586)(0.33859, 4081.32357636)(0.40959, 4040.79539518)(0.56862, 3813.94394691)(0.67641, 3574.2697139)(0.71861, 3511.27998561)(0.7456, 3382.18819134)(0.79822, 3286.73338132)(0.81389, 3248.71813123)(0.86445, 3079.63706384)(0.87885, 2995.39568066)(0.91535, 2888.01676278)(0.92618, 2613.14440975)(0.95259, 2552.17368711)(0.95399, 2344.04275707)(0.97102, 2279.95503259)(0.97494, 2118.19093143)(0.98116, 2000.09708876)(0.9858, 1888.15929471)(0.99062, 1740.88436659)(0.99161, 1671.7371821)(0.99298, 1612.77582707)(0.99449, 1510.3759883)(0.99641, 1402.00676337)(0.99758, 1309.02321956)(0.99824, 1181.76795507)(0.99875, 1116.84038347)(0.99935, 998.228688993)(0.99954, 894.682625704)(0.99969, 795.361312675)(0.99982, 648.636738318)(0.99993, 497.940392853)(0.99997, 455.598051303)(1.0, 360.929934232) };
        \addlegendentry{hnsw$^\dagger$};
        \addplot  coordinates {(0.0915, 3638.1997161)(0.16891, 3473.52613788)(0.23062, 3360.33019541)(0.2811, 3299.79752639)(0.32383, 3074.53904682)(0.46534, 2959.72427587)(0.55144, 2724.99314578)(0.60843, 2557.31500655)(0.6533, 2447.84409822)(0.6881, 2327.97580635)(0.72407, 2147.02151278)(0.77482, 1987.45228553)(0.83587, 1749.29637005)(0.90042, 1424.61043686)(0.95734, 974.71227912)(0.9853, 585.835504648)(0.99646, 328.253088862)(0.99932, 176.709005179) };
        \addlegendentry{SW-graph$^\dagger$};
        \end{axis}
    \end{tikzpicture}
    \caption{Recall-QPS (1/s) tradeoff - up and to the right is better (10-nearest neighbors). 
Datasets: $\textsf{SIFT}$ (random split) and $\textsf{SIFT}$ (pre-made query dataset, annotated by ``$\dagger$''.)}
    \label{plot:premade:queries}
\end{figure}


==> plot-random.tex <==
    \begin{tikzpicture}[every mark/.append style={mark size=2pt}]
        \begin{groupplot}[group style = {group size = 1 by 1, group name = hamming, vertical sep=2.1cm}, grid = both, grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt,draw=gray!50},height=4.5cm, width=\textwidth,
              ymin = 0, ymax = 10000, xtick = {0, 0.25, 0.5, 0.75, 1}, max space between ticks=20]

        \nextgroupplot[
            ylabel={QPS (1/s)},
            ylabel style ={overlay},
            ymode = log,
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3},
            legend style = { at = { (.95, 1.25 ) }},
            legend columns = 7
            ]
 \addplot coordinates {
                                    (0.95604, 8536.03210325)
                                    (0.98129, 8335.10993042)
                                    (0.98944, 6528.86173483)
                                    (0.99451, 5649.79063345)
                            };
            \addlegendentry{A};
                                \addplot coordinates {
                                                (0.85208, 2543.2123768)
                                    (0.99312, 1662.87808506)
                            };
            \addlegendentry{FAI-IVF};
                                \addplot coordinates {
                                    (0.26139, 3346.00025193)
                                    (0.47712, 3122.91843795)
                                    (0.56114, 2214.12838818)
                                    (0.61553, 1610.65353579)
                                    (0.65768, 1325.49508662)
                                    (0.69465, 1127.4738886)
                                    (0.72153, 971.657818132)
                                    (0.74107, 862.728281433)
                                    (0.75764, 773.762333342)
                                    (0.7753, 702.51147235)
                                    (0.79559, 601.31894065)
                                    (0.8124, 524.013305675)
                                    (0.82584, 463.936347326)
                                    (0.84262, 376.057132369)
                                    (0.86225, 254.30851466)
                                    (0.86912, 192.053011214)
                            };
            \addlegendentry{HNSW};
                                \addplot coordinates {
                                    (0.7305, 5971.90560175)
                                    (0.9448, 4498.41821382)
                                    (1.0, 3793.642952)
                            };
            \addlegendentry{PANNG};
                                \addplot coordinates {
                                                (0.98645, 2546.41358421)
                                    (0.99265, 2431.62408077)
                            };
            \addlegendentry{NND};
                                \addplot coordinates {
                                                (0.99558, 2504.43782999)
                            };
            \addlegendentry{KGraph};
                                \addplot coordinates {
                                                (0.63882, 3437.15510067)
                                    (0.66099, 3358.16465664)
                                    (0.66694, 3329.5108387)
                                    (0.66933, 2994.97410649)
                                    (0.67083, 2993.13284936)
                                    (0.68122, 2667.73096796)
                                    (0.7344, 2032.26670322)
                                    (0.7434, 1494.46493019)
                                    (0.90251, 1340.78127998)
                                    (0.92269, 1225.19979109)
                                    (0.92904, 702.45871537)
                                    (0.93346, 476.740636167)
                                    (0.94332, 285.781290233)
                                    (0.96354, 160.545298785)
                                    (0.98803, 88.375436211)
                                    (0.99791, 53.0236556907)
                            };

            \addlegendentry{ SWG};
    \end{groupplot}
\end{tikzpicture}
    \caption{Recall-QPS (1/s) tradeoff - up and to the right is better; \textsf{Rand-Euclidean} with 10-NN.}
    \label{plot:random}


==> plot-robustness.tex <==
%\begin{figure}[t]
%\selectcolormodel{gray}    
    \begin{tikzpicture}[every mark/.append style={mark size=1.5pt}]
        \begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = .5em, group name = robustness}, height=6cm, width=.425\textwidth,grid = both, grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt,draw=gray!50},
            ylabel style = {yshift=-1.5ex}, xlabel style = {yshift=1.5ex}, ymin = 10, ymax = 100000, xtick = {0, 0.25, 0.5, 0.75, 1}, max space between ticks=20]
        \nextgroupplot[
            xlabel={Recall},
            ylabel={QPS (1/s)},
            ylabel style = {overlay},
            ymode = log,
			%width=\textwidth,
	        %height=4cm,
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3},
            ]
 \addplot coordinates { (0.2183, 1626.92509395) (0.2192, 1616.36316131) (0.2308, 1344.93213138) (0.2313, 1337.53464375) (0.2488, 983.300113608) (0.3195, 967.450443094) (0.3327, 855.365243445) (0.3517, 695.955982398) (0.4049, 664.81133185) (0.4131, 617.891812834) (0.4302, 533.722818407) (0.5212, 411.39753403) (0.5214, 395.577958907) (0.543, 364.407334083) (0.6761, 210.801184462) (0.6826, 205.732103046) (0.7825, 129.761076559) (0.855, 81.8151248348) (0.9234, 44.1678673475) (0.9245, 41.543668254) (0.9325, 38.521871384) (0.9579, 27.4514568379) (0.9599, 25.5315797607) (0.9664, 23.2150585446) (0.9777, 16.8999818622) (0.9812, 15.5330257336) (0.9863, 13.9521975806) };
%\addlegendentry{gist}
 \addplot coordinates { (0.16268, 7892.17741322) (0.21607, 6219.83214492) (0.29162, 4466.94297084) (0.31978, 3083.28530598) (0.41805, 2837.78703025) (0.45137, 2137.0814434) (0.52275, 1735.07190326) (0.55667, 1458.08313093) (0.58505, 1038.17992577) (0.62607, 1017.64809698) (0.65964, 901.387703345) (0.68791, 703.016806281) (0.755, 479.111394795) (0.78256, 442.64052132) (0.80616, 375.495419507) (0.83759, 262.132625082) (0.85844, 249.665667793) (0.87786, 221.952002046) (0.90402, 140.233922116) (0.91795, 135.960181063) (0.93007, 131.29038309) (0.9688, 61.9788488939) (0.97353, 60.2916174085) (0.9867, 34.7738108116) (0.98869, 34.1170806591) (0.99334, 19.1128071846) (0.99424, 18.80983597) };
        %\addlegendentry{glove};
 \addplot coordinates { (0.084543, 5584.3854113) (0.119391, 4446.88200639) (0.174152, 3247.82055985) (0.189256, 2266.7971737) (0.278427, 1939.72103986) (0.299902, 1481.26194653) (0.319946, 1255.66460079) (0.375522, 1240.63373154) (0.401737, 1022.7544419) (0.425452, 934.016037545) (0.483465, 765.689211275) (0.512056, 688.535908575) (0.536908, 649.434006022) (0.631789, 380.240612309) (0.659541, 375.267750327) (0.681717, 360.018396517) (0.762977, 231.717874622) (0.781039, 217.512564304) (0.849984, 130.316700287) (0.865492, 127.74095228) (0.943076, 58.7219372326) (0.976695, 32.1364902735) (0.992438, 17.6399500268) };
        %\addlegendentry{glove (k = 100)};
            
        %\addplot  coordinates {(0.05944, 3423.27135082)(0.087, 3083.45598752)(0.12882, 2663.03916841)(0.14299, 2174.22648065)(0.22017, 1934.02278662)(0.24099, 1602.12623488)(0.32641, 1334.71101337)(0.35078, 1159.71506036)(0.37621, 926.513416462)(0.45752, 830.950220378)(0.48703, 742.066637071)(0.51791, 614.966123159)(0.65315, 367.793117914)(0.67775, 346.223675123)(0.69831, 305.412741192)(0.77144, 199.832944334)(0.78419, 191.068027619)(0.7958, 177.77868276)(0.85099, 118.637751178)(0.85364, 114.505939448)(0.858, 108.74255557)(0.91296, 59.9184365756)(0.91348, 59.0693090343)(0.94532, 35.4873944632)(0.96686, 20.6920463012) };
        %\addlegendentry{nytimes-hamming};
            
\addplot coordinates { (0.23107, 8149.03136722) (0.26484, 6375.26588282) (0.28975, 5175.45609874) (0.33153, 4443.80734006) (0.35992, 3771.62920684) (0.3851, 2588.42624106) (0.43095, 2481.21344668) (0.46267, 2250.96505681) (0.49127, 1717.68364747) (0.51318, 1489.25913308) (0.54722, 1403.99281478) (0.57626, 1148.06592968) (0.60097, 846.477010763) (0.63425, 824.967392154) (0.66163, 711.177017103) (0.7498, 387.279218946) (0.77512, 352.636907367) (0.83338, 211.936707856) (0.85549, 198.67221173) (0.90355, 118.745236592) (0.92231, 110.325585346) (0.96962, 54.871350139) (0.97485, 52.7569446345) (0.99049, 31.5136607517) (0.99198, 31.4044144133) (0.99566, 19.781369176) (0.99612, 19.506387047) };
        %\addlegendentry{nytimes};
            
\addplot coordinates { (0.93707, 11652.0873338) (0.95604, 8536.03210325) (0.98129, 8335.10993042) (0.98944, 6528.86173483) (0.99451, 5649.79063345) (0.99763, 4812.40937946) (0.99923, 3090.29968945) (0.99961, 3063.78686705) (0.99995, 2787.27558044) (1.0, 1885.44542083) }; %\addlegendentry{rand-angular};
            
            
 \addplot coordinates { (0.31763, 7773.74517976) (0.41738, 6342.59571499) (0.53928, 4862.06935725) (0.70545, 3071.70760283) (0.72691, 2173.44671747) (0.81376, 2023.01760935) (0.82774, 1571.23315818) (0.89408, 1268.62484712) (0.90303, 1052.372724) (0.90945, 856.935243887) (0.95762, 646.246122207) (0.96117, 589.290639488) (0.96263, 517.766446831) (0.98255, 374.197085812) (0.98265, 357.194562534) (0.98325, 331.654474675) (0.99312, 211.752231052) (0.99328, 209.381786724) (0.99812, 100.877445339) (0.99836, 98.9089427026) (0.9985, 96.9735684009) (0.99935, 57.9112253753) (0.99955, 54.5139683524) (0.99965, 52.9894936891) (0.99977, 31.5422868178) (0.99992, 30.1636927164) };
        %\addlegendentry{sift};
            
        %\addplot  coordinates {(0.46466, 2713.98396976)(0.56061, 2482.51842414)(0.69561, 2074.92652824)(0.71932, 1653.64010221)(0.85522, 1495.13968669)(0.87262, 1243.96812612)(0.93381, 1072.73608157)(0.94192, 912.536178708)(0.97268, 709.089494826)(0.97768, 629.479132666)(0.97925, 510.478484977)(0.99305, 360.386818425)(0.99378, 344.883948385)(0.99432, 302.681700442)(0.99768, 208.956528993)(0.99777, 194.768699655)(0.99926, 124.958616789)(0.9993, 120.95707149)(0.99975, 63.2239143918)(0.99984, 62.2799151464)(0.99988, 58.0326680842)(0.99997, 36.878035993)(0.99999, 32.3935690371)(1.0, 19.5071632162) };
        %\addlegendentry{sift-hamming};
            
        \nextgroupplot[
            xlabel={Recall},
            %ylabel={QPS (1/s)},
            %ylabel style = {overlay},
            ymode = log,
			%width=\textwidth,
	        %height=4cm,
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3},
            yticklabels = {,,},
            %legend pos = {outer north east},
            %legend style = {
            %    overlay,
            %    at= {(1.2, .5)},
            %    anchor = center,
            %}
            ]
 \addplot coordinates { (0.2214, 1096.09557972) (0.2583, 760.516635141) (0.3989, 463.886909162) (0.4702, 453.979315457) (0.541, 334.438372435) (0.5418, 302.20181367) (0.6237, 261.877245291) (0.7022, 157.03264702) (0.7867, 127.762208205) (0.8525, 104.180398758) (0.8881, 82.5060848745) (0.9086, 61.3482855114) (0.9398, 57.7484111079) (0.9551, 48.7167878149) (0.9694, 31.9728346042) (0.9815, 30.7066273987) (0.9895, 16.9800241863) (0.9933, 16.5247308694) (0.9958, 9.30193201784) (0.9974, 8.94361034004) (0.999, 8.77843588229) (0.9999, 4.86970833369) (1.0, 2.70349335683) };
%\addlegendentry{gist}
   \addplot coordinates { (0.39083, 8391.29992902) (0.423, 6189.61029532) (0.57232, 4350.49548905) (0.61327, 4187.3032477) (0.6583, 3311.05179613) (0.65917, 2911.2969082) (0.70154, 2694.23312742) (0.7422, 1659.16949672) (0.78445, 1557.78418179) (0.81703, 1203.44422925) (0.83905, 1016.83373023) (0.8515, 733.131583526) (0.86804, 684.697423057) (0.88625, 611.321417579) (0.90111, 393.171158829) (0.91208, 372.485666425) (0.93098, 213.096498028) (0.94093, 205.426253167) (0.96512, 111.030498211) (0.98329, 53.9838523734) (0.98619, 53.8718040144) (0.99434, 25.5574364482) (0.99449, 25.5254823085) (0.99489, 21.2581383024) }; 
        %\addlegendentry{glove};
 \addplot coordinates { (0.262003, 7353.33749653) (0.310045, 6588.5191515) (0.353912, 4547.40302368) (0.507244, 3872.47034714) (0.601447, 2544.20616937) (0.67979, 1454.92387005) (0.730314, 1011.42177509) (0.751507, 948.72098202) (0.781097, 727.990952044) (0.798461, 602.568762422) (0.816479, 583.135351866) (0.846245, 393.541847731) (0.859968, 341.375455197) (0.904183, 206.928185662) (0.927954, 102.361656863) (0.945224, 99.5596939172) (0.977353, 51.5348619831) (0.98231, 48.8830534787) (0.998784, 25.3121548836) (0.999582, 19.0369415227) };
        %\addlegendentry{glove (k = 100)}; 
            
            
        %\addplot  coordinates {(0.02372, 34092.465656)(0.0345, 30117.0199093)(0.04719, 25991.9897923)(0.06086, 24368.5862074)(0.06778, 22069.1977581)(0.07956, 19922.9549576)(0.08591, 19041.7699118)(0.09217, 18368.9115785)(0.09978, 16941.6858866)(0.11399, 15676.5468349)(0.13268, 13729.9699855)(0.14446, 12309.6247891)(0.15497, 11733.5628029)(0.165, 10878.6365185)(0.17677, 10251.0469045)(0.18977, 9298.73673602)(0.20301, 8727.99794572)(0.21709, 8404.90511101)(0.2295, 7514.60529861)(0.24701, 6777.49891251)(0.26389, 6529.11886478)(0.28392, 5914.99162597)(0.3015, 5393.8234524)(0.32254, 4946.93983653)(0.3424, 4614.11155748)(0.36421, 4159.20901029)(0.3852, 3946.7359124)(0.40711, 3593.07725704)(0.43203, 3288.08738748)(0.45686, 3058.05494097)(0.48298, 2786.64651267)(0.51099, 2491.17446324)(0.53919, 2308.0651897)(0.56642, 2140.62630063)(0.59512, 1890.1122255)(0.62373, 1807.8584852)(0.653, 1694.66759811)(0.68268, 1513.00542045)(0.71077, 1376.76541611)(0.7402, 1239.17810452)(0.76885, 1151.37375781)(0.79567, 1063.55254815)(0.82152, 962.336260109)(0.84678, 880.505801113)(0.86941, 819.20281601)(0.88919, 750.624472865)(0.90746, 696.712418507)(0.92412, 626.654382501)(0.93851, 552.925548527)(0.95076, 520.99512844)(0.96167, 481.923519087)(0.97036, 450.040204004)(0.97711, 403.143297885)(0.98253, 378.051969275)(0.9868, 341.36005487)(0.9901, 316.510278104)(0.99273, 286.212837839) };
        %\addlegendentry{nytimes-hamming};
\addplot coordinates { (0.50707, 6489.16060731) (0.51792, 3393.15170204) (0.64872, 2020.96690331) (0.67188, 1243.07132066) (0.67305, 1015.16349253) (0.67675, 707.540146071) };
        %\addlegendentry{nytimes};
            
        \addplot coordinates { (0.85208, 2543.2123768) (0.99312, 1662.87808506) (0.99957, 1376.98431497) (0.99988, 1087.44162587) (0.99994, 980.754267895) (0.99996, 859.979065108) (0.99999, 462.091388618) (1.0, 122.841673158) };    
        %\addlegendentry{rand-angular};
       \addplot coordinates { (0.37311, 7970.75852024) (0.42492, 5754.31961131) (0.6229, 3687.61370747) (0.68356, 3656.50808214) (0.76315, 2778.31145224) (0.81975, 2261.1274963) (0.87378, 1375.66307632) (0.93405, 1239.38151012) (0.96095, 957.629189746) (0.97603, 796.258048263) (0.9807, 573.838463566) (0.98887, 533.910549708) (0.99366, 468.843777329) (0.99603, 301.333587544) (0.9982, 286.88414648) (0.99891, 159.074858551) (0.99964, 155.902417795) (0.99987, 84.6832400915) (0.99994, 84.3652601669) (1.0, 44.6643415901) };
        %\addlegendentry{sift};
            
            
        %\addplot  coordinates {(0.07917, 8718.36262974)(0.14345, 5290.60055569)(0.18998, 4070.09764421)(0.23659, 3223.22174473)(0.28369, 2580.20033551)(0.31734, 2306.81304756)(0.35352, 2124.6677218)(0.38569, 1930.23271332)(0.41975, 1698.54824742)(0.44954, 1571.69328496)(0.47405, 1431.28129635)(0.52404, 1220.35787645)(0.565, 1091.98596371)(0.60255, 1003.53266225)(0.63671, 935.754845538)(0.66954, 847.687447267)(0.71227, 729.153260783)(0.74914, 636.844869791)(0.77736, 593.90805514)(0.80229, 549.056530318)(0.83105, 484.842745706)(0.85598, 453.166869857)(0.88097, 393.419896008)(0.90136, 371.227355699)(0.92019, 329.307318423)(0.93465, 302.1651924)(0.94758, 279.209012267)(0.95795, 262.596085421)(0.96671, 235.54848814)(0.97428, 217.932301468)(0.98068, 197.72329501)(0.9855, 182.657622277)(0.98922, 173.337279549)(0.9919, 159.517136691)(0.99409, 149.24825838)(0.99576, 132.648268075)(0.99694, 126.369039176)(0.99782, 119.224365895)(0.99858, 109.691892263)(0.99907, 102.983248241)(0.9994, 93.758461806)(0.99955, 89.4558752774)(0.99975, 83.3654345172)(0.9998, 78.382356109)(0.99989, 72.2395666427)(0.99994, 65.3743048288)(0.99997, 61.0173627306)(0.99998, 53.0733055711)(1.0, 49.5771396591) };
        %\addlegendentry{sift-hamming};
        \nextgroupplot[
            xlabel={Recall},
            %ylabel={QPS (1/s)},
            ymode = log,
			%width=\textwidth,
	        %height=4cm,
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3},
            yticklabels = {,,},
            legend style = {at = {(1, 1.3)}},
            legend columns = 6
            ]
 \addplot coordinates { (0.0177, 42290.2428942) (0.0329, 30561.3733405) (0.0467, 25242.5613866) (0.0746, 20578.4712001) (0.0877, 18000.6094185) (0.1281, 13903.2017476) (0.1809, 11293.1952256) (0.2045, 8804.71902093) (0.2507, 7818.1343712) (0.2762, 7609.6672418) (0.3662, 5425.91651111) (0.3927, 4911.79436133) (0.4388, 4233.91652299) (0.4712, 3696.37298759) (0.4993, 3501.95081427) (0.5317, 3277.84481303) (0.577, 2672.41123351) (0.6165, 2557.95476029) (0.6307, 2194.18431591) (0.6749, 2121.03592503) (0.6751, 1638.00393577) (0.7549, 1598.39577511) (0.8059, 1300.55897657) (0.8211, 1169.52082678) (0.8409, 1090.37384582) (0.8645, 942.390924584) (0.886, 831.687660268) (0.8926, 788.485413137) (0.9006, 744.855030177) (0.9141, 681.424043785) (0.9301, 599.597438243) (0.9427, 537.413381366) (0.952, 486.724151036) (0.9588, 444.942985867) (0.9688, 381.176411998) (0.9708, 338.705471716) (0.9763, 334.844174225) (0.9806, 298.756624309) (0.987, 247.433827015) (0.9913, 187.121403857) (0.9938, 176.107119784) (0.9965, 138.656116959) };
            \addlegendentry{GIST};
\addplot coordinates { (0.07523, 74145.7067904) (0.1522, 48331.6643947) (0.22178, 33860.7772237) (0.2892, 31295.4278709) (0.38652, 21420.8764354) (0.42083, 20868.1288556) (0.49804, 16312.9431138) (0.52609, 14594.7264453) (0.54877, 13507.0596161) (0.59778, 11331.050718) (0.61658, 10237.9204224) (0.64253, 9414.99920201) (0.6598, 8369.05120115) (0.70519, 7081.24814076) (0.74254, 5715.77461257) (0.7529, 4850.88484644) (0.77, 4815.73125896) (0.79068, 4072.78552027) (0.80685, 3679.88319279) (0.81991, 3302.93134779) (0.82288, 3260.68001318) (0.84539, 2738.91622528) (0.86183, 2363.60483685) (0.87569, 2080.27328663) (0.88586, 1857.30320699) (0.8957, 1676.82610779) (0.90442, 1528.83663891) (0.91744, 1305.44502302) (0.92741, 1141.84181035) (0.93541, 1017.17072667) (0.94755, 836.960314215) (0.9664, 583.536008358) (0.9754, 450.288059871) (0.98517, 310.902853747) (0.98781, 268.860894597) (0.98968, 238.942039512) (0.99227, 194.360269342) (0.99348, 165.207925495) (0.99431, 143.602223364) };
        \addlegendentry{GLOVE};
   \addplot coordinates { (0.025977, 46347.5393605) (0.075582, 17169.2939977) (0.112118, 14373.7866357) (0.155912, 11148.7066949) (0.212738, 10311.396857) (0.249201, 8725.37429122) (0.319766, 7983.69115215) (0.392282, 6767.3204386) (0.446315, 5950.64613176) (0.495813, 5080.30638544) (0.522203, 4897.49631605) (0.53637, 4527.85818144) (0.574643, 4183.27855105) (0.593896, 3744.63577843) (0.614048, 3670.7015494) (0.615785, 3466.93626466) (0.628316, 3074.32450757) (0.669022, 2987.52410894) (0.68965, 2736.73559165) (0.713268, 2227.87643735) (0.740954, 1964.02710067) (0.762956, 1756.05801337) (0.781288, 1589.24869716) (0.796751, 1447.86798251) (0.810056, 1330.79888565) (0.832068, 1144.81473633) (0.849485, 1011.50758499) (0.863864, 904.963457575) (0.886173, 750.936135899) (0.921282, 529.523939331) (0.94154, 411.370879324) (0.964443, 286.175046975) }; \addlegendentry{GLOVE (k = 100)};            
%        \addplot  coordinates {(0.09149, 4820.48112362)(0.13905, 4695.67797194)(0.18694, 4577.5767166)(0.27175, 4460.70535295)(0.33927, 4174.71706249)(0.3704, 4043.52070843)(0.38948, 3944.63428959)(0.44591, 3721.06524762)(0.46688, 3585.71279941)(0.50488, 3487.73580944)(0.52054, 3363.92594478)(0.5263, 3120.42594819)(0.58577, 3015.4365646)(0.64608, 2732.54618167)(0.6706, 2668.71002673)(0.69402, 2484.5505801)(0.75815, 2249.60455097)(0.76293, 2118.15156644)(0.78825, 1960.36727534)(0.81483, 1939.79495994)(0.85571, 1715.41896092)(0.88497, 1527.87128461)(0.90729, 1373.87893185)(0.90842, 1339.19158985)(0.92511, 1256.28162678)(0.93728, 1146.83617831)(0.94774, 1049.37890604)(0.96219, 911.705702732)(0.96686, 842.466776846)(0.97242, 798.433022197)(0.97838, 702.94571229)(0.98194, 660.414877385)(0.98713, 573.74287909)(0.99038, 502.804068352)(0.99401, 396.077836893)(0.99466, 375.429113062)(0.99719, 278.853812795)(0.99888, 199.969185809)(0.999, 186.276806289)(0.99937, 162.60000159)(0.99958, 144.442065375)(0.99966, 138.582074423)(0.99977, 120.175335771)(0.99988, 107.77417724)(0.99999, 78.6276622894)(1.0, 60.7220568524) };
%        \addlegendentry{nytimes-hamming};
            
\addplot coordinates { (0.10795, 51255.6228622) (0.20462, 33515.4200511) (0.30923, 22429.9249342) (0.37543, 20689.2768847) (0.53703, 13785.5480476) (0.62561, 10473.3830795) (0.67656, 9106.36039902) (0.68076, 8555.55249585) (0.748, 7007.41438969) (0.79062, 5772.22872939) (0.80526, 5266.13128616) (0.81688, 4453.24789606) (0.83459, 4347.40301402) (0.86189, 3509.95742247) (0.86719, 3323.73898447) (0.87685, 2965.07201796) (0.89381, 2473.84032689) (0.8956, 2273.86828903) (0.90165, 2024.31003734) (0.90867, 1982.34807755) (0.91896, 1657.32071127) (0.92636, 1427.45790929) (0.93216, 1253.53772228) (0.93739, 1118.87001572) (0.94147, 1011.19173593) (0.94518, 921.894166615) (0.95118, 784.642358285) (0.95193, 692.472306706) (0.9556, 682.978208777) (0.95948, 605.494666497) (0.96074, 536.773361815) (0.9655, 493.10586506) (0.96918, 413.831491663) (0.97528, 337.258347866) (0.98138, 256.721826439) (0.98789, 176.819827589) (0.98977, 150.650563741) (0.99127, 132.715239031) (0.99254, 121.272570684) (0.99306, 107.212423863) (0.99349, 105.492695831) (0.99429, 93.1739003678) (0.99498, 78.9558633436) (0.99524, 75.7901225679) (0.99538, 70.0764441) (0.99582, 57.7067574926) (0.99597, 56.4976146312) (0.99614, 49.976460041) (0.99631, 42.1215303217) };
        \addlegendentry{NYTimes};
            
\addplot coordinates { (0.00116, 150561.207274) (0.00166, 104908.480613) (0.00327, 85683.899581) (0.00335, 72578.4955503) (0.00838, 64771.0938634) (0.01375, 39825.4038036) (0.03185, 24152.1950186) (0.04609, 23542.8725387) (0.05628, 15483.7071082) (0.09086, 14267.2670231) (0.09578, 9141.56985602) (0.13963, 9092.80185849) (0.1789, 6729.64758071) (0.21066, 4654.49896741) (0.26139, 3346.00025193) (0.47712, 3122.91843795) (0.56114, 2214.12838818) (0.61553, 1610.65353579) (0.65768, 1325.49508662) (0.69465, 1127.4738886) (0.72153, 971.657818132) (0.74107, 862.728281433) (0.75764, 773.762333342) (0.7753, 702.51147235) (0.79559, 601.31894065) (0.8124, 524.013305675) (0.82584, 463.936347326) (0.84262, 376.057132369) (0.86225, 254.30851466) (0.86912, 192.053011214) };
        \addlegendentry{Rand-Euclidean};
            
 \addplot coordinates { (0.05052, 91240.4230604) (0.12549, 74980.6305139) (0.23283, 54230.7523228) (0.41264, 38294.2141034) (0.56631, 27973.2532656) (0.67235, 19109.5869503) (0.71657, 18787.0130859) (0.74385, 15445.0211461) (0.79077, 14436.6980839) (0.79678, 13783.1606565) (0.81315, 13619.0551645) (0.86344, 10925.4378585) (0.87829, 10695.1305494) (0.89997, 8851.5101135) (0.91504, 8846.85379408) (0.92439, 7419.80810731) (0.95366, 6634.75025234) (0.97143, 5312.90676765) (0.97466, 4783.81331478) (0.98143, 4448.84134327) (0.98599, 3834.7266657) (0.99085, 3391.76657798) (0.99155, 3217.8413532) (0.99342, 3039.7441292) (0.99462, 2781.07104452) (0.99641, 2452.65889829) (0.99765, 2202.40539427) (0.99837, 2001.90582513) (0.99889, 1837.04981198) (0.99934, 1590.490572) (0.99957, 1399.60777784) (0.99973, 1253.7547892) (0.99985, 1048.99659518) (0.99994, 796.806121885) (0.99999, 753.54760633) (1.0, 598.392731468) };
        \addlegendentry{SIFT};
            
%        \addplot  coordinates {(0.24488, 4436.26827514)(0.44779, 4394.9165587)(0.55169, 4075.81001339)(0.68313, 4025.20822273)(0.81445, 3759.00720648)(0.88268, 3490.44321172)(0.88477, 3343.63588547)(0.91816, 3299.41672837)(0.93433, 3045.74612939)(0.95551, 2945.87822212)(0.95903, 2828.21809551)(0.97252, 2677.42649404)(0.9809, 2460.95064198)(0.98237, 2442.38778801)(0.98935, 2152.66558593)(0.99094, 2092.37583829)(0.9932, 1938.42593106)(0.99694, 1612.28457966)(0.99776, 1495.92852676) };
%        \addlegendentry{sift-hamming};
    \end{groupplot}
\end{tikzpicture}
    \caption{Recall-QPS (1/s) tradeoff - up and to the right is better, 10-nearest neighbors unless otherwise stated, 
left: \texttt{Annoy}, middle: \texttt{FAISS-IVF}, right: \texttt{HNSW}.}
    \label{plot:robustness}
%\end{figure}


==> robustness-plot.tex <==

\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Recall},
            ylabel={Queries per second (1/s)},
            ymode = log,
			width=\textwidth,
	        height=5cm,
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3},
            legend pos = {outer north east},
            ]
    
        \addplot  coordinates {(0.43035, 2222.21386289)(0.53963, 2027.90767297)(0.67388, 1929.0481826)(0.7069, 1721.84222287)(0.83024, 1593.74058725)(0.85549, 1427.54215377)(0.91201, 1140.89558817)(0.92416, 1027.65129825)(0.96382, 809.713604168)(0.9855, 419.536836495)(0.99117, 232.662472851)(0.99295, 229.611213727)(0.99668, 119.012580548)(0.999, 47.8900823375)(0.99971, 25.013306902)(0.99989, 13.4646906073)(0.99991, 13.2462070044) };
        \addlegendentry{glove};
\addplot  coordinates {(0.325121, 2112.76427158)(0.453061, 1896.09707169)(0.4813, 1673.66396907)(0.652505, 1520.84613833)(0.679478, 1377.94050212)(0.790881, 1172.37325178)(0.809591, 991.852008434)(0.884837, 820.140085573)(0.901776, 753.395020908)(0.955436, 443.127900823)(0.961955, 439.785926805)(0.981605, 250.541908436)(0.990923, 134.8539816)(0.996406, 52.2065752729)(0.998418, 25.1018577993)(0.999443, 13.0906370837) };
        \addlegendentry{glove (k = 100)};
            
        \addplot  coordinates {(0.05944, 3423.27135082)(0.087, 3083.45598752)(0.12882, 2663.03916841)(0.14299, 2174.22648065)(0.22017, 1934.02278662)(0.24099, 1602.12623488)(0.32641, 1334.71101337)(0.35078, 1159.71506036)(0.37621, 926.513416462)(0.45752, 830.950220378)(0.48703, 742.066637071)(0.51791, 614.966123159)(0.65315, 367.793117914)(0.67775, 346.223675123)(0.69831, 305.412741192)(0.77144, 199.832944334)(0.78419, 191.068027619)(0.7958, 177.77868276)(0.85099, 118.637751178)(0.85364, 114.505939448)(0.858, 108.74255557)(0.91296, 59.9184365756)(0.91348, 59.0693090343)(0.94532, 35.4873944632)(0.96686, 20.6920463012) };
        \addlegendentry{nytimes-hamming};
            
        \addplot  coordinates {(0.126446700508, 2593.71636483)(0.143390862944, 2398.55865496)(0.150497461929, 2069.70601723)(0.165076142132, 2053.46724661)(0.176598984772, 1765.36507586)(0.202172588832, 1421.73396789)(0.214182741117, 1236.7685025)(0.224294416244, 979.184314202)(0.236558375635, 940.955782481)(0.249299492386, 854.797665023)(0.259035532995, 729.01266792)(0.274934010152, 548.032931618)(0.287157360406, 474.070886275)(0.294659898477, 438.641145418)(0.334893401015, 223.059526713)(0.341441624365, 215.778978126)(0.346101522843, 195.52647403)(0.386436548223, 116.171559045)(0.389563451777, 108.999849921)(0.45592893401, 66.8688140544)(0.563055837563, 33.4658098063)(0.582588832487, 31.7524788144)(0.679583756345, 21.1783873593)(0.710456852792, 19.1188185726)(0.842050761421, 13.2737350296) };
        \addlegendentry{nytimes};
            
        \addplot  coordinates {(0.0739, 1333.80440289)(0.1163, 1269.73032749)(0.1815, 1062.46319075)(0.3095, 950.388511692)(0.4528, 776.691176157)(0.5209, 580.17655233)(0.5544, 309.884266541)(0.5916, 175.869641485)(0.656, 96.1293461599)(0.6567, 93.297204085)(0.7796, 45.4339941038)(0.7805, 44.9062195585)(0.8871, 25.428005554)(0.9592, 13.3435078955) };
        \addlegendentry{rand-angular};
            
            
        \addplot  coordinates {(0.3141, 2589.47983072)(0.41985, 2386.93728575)(0.54183, 2098.95836357)(0.56445, 1619.22233546)(0.70707, 1580.14368244)(0.72484, 1273.39132906)(0.81601, 1208.86862507)(0.82906, 1014.02335692)(0.89413, 814.433227306)(0.90309, 699.373031009)(0.91198, 566.09606996)(0.95882, 426.364987762)(0.96076, 391.567801796)(0.96371, 344.422382791)(0.98256, 239.447445589)(0.98293, 212.328792261)(0.99347, 135.26336096)(0.99833, 64.6026242127)(0.99865, 61.7300685068)(0.99947, 37.0051541911)(0.99954, 36.3056077234)(0.99982, 20.2211065173)(0.99987, 19.4667543885) };
        \addlegendentry{sift};
            
        \addplot  coordinates {(0.46466, 2713.98396976)(0.56061, 2482.51842414)(0.69561, 2074.92652824)(0.71932, 1653.64010221)(0.85522, 1495.13968669)(0.87262, 1243.96812612)(0.93381, 1072.73608157)(0.94192, 912.536178708)(0.97268, 709.089494826)(0.97768, 629.479132666)(0.97925, 510.478484977)(0.99305, 360.386818425)(0.99378, 344.883948385)(0.99432, 302.681700442)(0.99768, 208.956528993)(0.99777, 194.768699655)(0.99926, 124.958616789)(0.9993, 120.95707149)(0.99975, 63.2239143918)(0.99984, 62.2799151464)(0.99988, 58.0326680842)(0.99997, 36.878035993)(0.99999, 32.3935690371)(1.0, 19.5071632162) };
        \addlegendentry{sift-hamming};
            
            
        \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
            xlabel={Recall},
            ylabel={Queries per second (1/s)},
            ymode = log,
			width=\textwidth,
	        height=5cm,
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3},
            legend pos = {outer north east},
            ]
    
        \addplot  coordinates {(0.03704, 38429.4014005)(0.07748, 29240.4177298)(0.10895, 23175.6519683)(0.13712, 19638.1854021)(0.16549, 16740.7679999)(0.19274, 14775.3926169)(0.24606, 13618.9888325)(0.27246, 12623.7118367)(0.2943, 11392.4169594)(0.31239, 10826.7149058)(0.34918, 8795.75837786)(0.3852, 7795.67373325)(0.41596, 7617.88383842)(0.44786, 6907.29562746)(0.47531, 6292.66954132)(0.51401, 5204.85592504)(0.5481, 4813.06654001)(0.57914, 4697.73593156)(0.60717, 4327.78947295)(0.6368, 3959.54944084)(0.66566, 3204.83786942)(0.69427, 3019.98583143)(0.71778, 2983.22141374)(0.74534, 2501.25083294)(0.76907, 2408.7994636)(0.79519, 2213.91696977)(0.81611, 1880.98227516)(0.83679, 1816.64832753)(0.85602, 1564.14391721)(0.87429, 1511.4225026)(0.89141, 1282.66785362)(0.90591, 1238.19212255)(0.91837, 1094.17491912)(0.92969, 1004.1289596)(0.94031, 962.091369897)(0.95005, 836.169571511)(0.95774, 772.652657381)(0.96445, 675.950247221)(0.97039, 663.419248124)(0.97526, 578.972806622)(0.97963, 555.923758767)(0.9831, 501.808749446)(0.98665, 439.448035856)(0.989, 397.341807348)(0.99096, 355.120664837)(0.99294, 328.699901868)(0.99444, 302.483218771)(0.99579, 277.567914702)(0.99657, 274.484222205)(0.99728, 244.531248624)(0.99779, 227.513943413)(0.99826, 207.724719421)(0.9987, 178.036585896)(0.999, 174.9621556)(0.99924, 151.258341222)(0.99948, 135.549843326)(0.99956, 125.98841774) };
        \addlegendentry{glove};
            \addplot  coordinates {(0.016508, 25347.3464871)(0.034926, 17392.2836769)(0.049458, 14468.0713086)(0.063619, 11626.4966228)(0.078057, 10369.0998499)(0.09361, 9483.19861339)(0.112551, 8966.01966652)(0.124782, 7831.58934077)(0.140231, 7498.56573954)(0.153599, 7277.80025778)(0.163963, 6694.41172053)(0.186338, 6117.50951106)(0.20882, 5889.8721482)(0.228759, 5329.11168851)(0.251602, 4912.52094902)(0.271667, 4337.09729005)(0.301041, 3943.51164474)(0.327308, 3630.44599921)(0.353031, 3512.28616509)(0.37722, 3315.55442779)(0.403626, 2973.87884244)(0.432282, 2762.7187002)(0.460743, 2543.67199804)(0.485505, 2343.9077039)(0.514265, 2028.15507695)(0.541274, 1849.70388581)(0.573367, 1777.35199002)(0.59946, 1633.39339403)(0.626836, 1465.09668867)(0.654058, 1357.81909528)(0.681671, 1287.65610739)(0.707242, 1124.0222566)(0.732324, 1027.99464766)(0.756315, 951.741835888)(0.778557, 854.389674082)(0.800773, 822.385249054)(0.821745, 737.525815049)(0.840679, 681.161846664)(0.858049, 608.773308656)(0.874639, 550.38915296)(0.890146, 512.307572156)(0.904259, 471.266903508)(0.917281, 440.812828527)(0.929341, 399.369556009)(0.939491, 363.55740079)(0.956638, 301.117440205)(0.963945, 263.405913527)(0.970007, 254.034342603)(0.975068, 231.024272452)(0.979498, 209.50802694)(0.98329, 187.237998241)(0.986525, 168.154465904)(0.989165, 157.863800664)(0.991286, 138.855643344)(0.993037, 137.814378545)(0.994526, 118.551465896)(0.995732, 113.330362639) };
        \addlegendentry{glove (k = 100)}; 
            
            
        \addplot  coordinates {(0.02372, 34092.465656)(0.0345, 30117.0199093)(0.04719, 25991.9897923)(0.06086, 24368.5862074)(0.06778, 22069.1977581)(0.07956, 19922.9549576)(0.08591, 19041.7699118)(0.09217, 18368.9115785)(0.09978, 16941.6858866)(0.11399, 15676.5468349)(0.13268, 13729.9699855)(0.14446, 12309.6247891)(0.15497, 11733.5628029)(0.165, 10878.6365185)(0.17677, 10251.0469045)(0.18977, 9298.73673602)(0.20301, 8727.99794572)(0.21709, 8404.90511101)(0.2295, 7514.60529861)(0.24701, 6777.49891251)(0.26389, 6529.11886478)(0.28392, 5914.99162597)(0.3015, 5393.8234524)(0.32254, 4946.93983653)(0.3424, 4614.11155748)(0.36421, 4159.20901029)(0.3852, 3946.7359124)(0.40711, 3593.07725704)(0.43203, 3288.08738748)(0.45686, 3058.05494097)(0.48298, 2786.64651267)(0.51099, 2491.17446324)(0.53919, 2308.0651897)(0.56642, 2140.62630063)(0.59512, 1890.1122255)(0.62373, 1807.8584852)(0.653, 1694.66759811)(0.68268, 1513.00542045)(0.71077, 1376.76541611)(0.7402, 1239.17810452)(0.76885, 1151.37375781)(0.79567, 1063.55254815)(0.82152, 962.336260109)(0.84678, 880.505801113)(0.86941, 819.20281601)(0.88919, 750.624472865)(0.90746, 696.712418507)(0.92412, 626.654382501)(0.93851, 552.925548527)(0.95076, 520.99512844)(0.96167, 481.923519087)(0.97036, 450.040204004)(0.97711, 403.143297885)(0.98253, 378.051969275)(0.9868, 341.36005487)(0.9901, 316.510278104)(0.99273, 286.212837839) };
        \addlegendentry{nytimes-hamming};
        \addplot  coordinates {(0.0695532994924, 80327.9982112)(0.077654822335, 59630.5511734)(0.0835126903553, 49792.8739386)(0.0885076142132, 44190.4259894)(0.0931472081218, 38586.5218618)(0.0964670050761, 34507.699311)(0.0998578680203, 30958.726638)(0.103421319797, 28701.2265127)(0.106517766497, 26131.4128671)(0.109959390863, 25000.7227802)(0.112994923858, 23239.2587763)(0.118934010152, 20279.7240529)(0.124253807107, 18188.7757964)(0.129045685279, 16325.3114893)(0.134223350254, 15049.6231574)(0.138954314721, 13840.5794606)(0.144873096447, 12343.054497)(0.150964467005, 11139.5467864)(0.157035532995, 10348.77531)(0.163604060914, 9403.74889919)(0.170822335025, 8519.62688748)(0.177411167513, 7725.89702468)(0.184812182741, 6925.33469715)(0.19214213198, 6241.60396065)(0.20116751269, 5662.6133067)(0.208385786802, 5216.44098521)(0.216923857868, 4776.7360313)(0.225035532995, 4354.77273307)(0.233685279188, 3874.47094683)(0.242467005076, 3564.08879343)(0.251512690355, 3229.57641035)(0.261208121827, 2967.4030438)(0.270893401015, 2660.77918123)(0.280162436548, 2444.68030667)(0.289035532995, 2220.90822122)(0.299685279188, 2025.48429932)(0.309604060914, 1824.60541052)(0.319644670051, 1669.25122614)(0.329431472081, 1513.46362571)(0.339045685279, 1378.25239991)(0.349248730964, 1195.938269)(0.359969543147, 1129.83165755)(0.370791878173, 1026.90461167)(0.381147208122, 932.752542087)(0.393076142132, 841.863114631)(0.403969543147, 772.88896002)(0.41592893401, 703.122303973)(0.427878172589, 638.420646447)(0.441685279188, 579.955174014)(0.453543147208, 526.441788264)(0.466507614213, 480.09373298)(0.480162436548, 435.595554451)(0.493695431472, 397.874968189)(0.508223350254, 361.843936681)(0.52261928934, 329.2152481)(0.537756345178, 300.165865423)(0.552964467005, 270.693707898)(0.567573604061, 246.338715741) };
        \addlegendentry{nytimes};
            
            
        \addplot  coordinates {(0.2747, 15319.4199934)(0.3751, 12216.1822101)(0.4264, 10136.8741345)(0.455, 8448.08250081)(0.4756, 7770.97120836)(0.4855, 7119.12553466)(0.493, 6647.08501915)(0.498, 6575.05110423)(0.5019, 6473.25077476)(0.5047, 6079.91743276)(0.5072, 5475.34965811)(0.5127, 4890.44973952)(0.5136, 4703.75869695)(0.5148, 4541.02487206)(0.5185, 4034.54412186)(0.5204, 3399.74596968)(0.5218, 3310.07138945)(0.5231, 3137.25818721)(0.5269, 2917.29369329)(0.5305, 2623.14504428)(0.5347, 2570.7653939)(0.5377, 2212.67697099)(0.5421, 2187.84358626)(0.5458, 2054.62637069)(0.5505, 1850.59533317)(0.5596, 1659.8509804)(0.5644, 1439.66148097)(0.5777, 1258.43931831)(0.5841, 1128.53890634)(0.5927, 1028.51103534)(0.5995, 995.108803963)(0.6281, 803.523138027)(0.6387, 700.044496504)(0.6508, 607.758458301)(0.666, 599.484229376)(0.6798, 554.173906035)(0.7086, 461.685012748)(0.7219, 419.164984732)(0.7517, 344.460981863)(0.7681, 296.168692352)(0.8019, 263.639246464)(0.8178, 223.38272695)(0.8691, 183.940863571)(0.8826, 168.312240317)(0.9107, 137.434518132)(0.9253, 125.543356955) };
        \addlegendentry{rand-angular};
        \addplot  coordinates {(0.11021, 7627.10418898)(0.20198, 4947.59398509)(0.27564, 2742.27688856)(0.34183, 2543.10397358)(0.4039, 1933.50595331)(0.46601, 1462.22308107)(0.51795, 1215.59928034)(0.55687, 1076.88360867)(0.59167, 962.219781543)(0.63091, 778.048931242)(0.65636, 624.224398985)(0.74758, 519.34940266)(0.78147, 461.470968197)(0.80784, 371.296002135)(0.83159, 367.282891867)(0.88569, 296.084290231)(0.91924, 248.987478304)(0.93672, 212.995849401)(0.94833, 196.123067329)(0.96773, 159.189014365)(0.97536, 146.173305321)(0.9806, 135.682666615)(0.98534, 120.987552521)(0.99379, 95.576077381)(0.99561, 77.8102847671)(0.99758, 75.9055092609)(0.99879, 62.7269814855)(0.99913, 60.2081706964)(0.99931, 57.2546403345)(0.99955, 50.6790242091)(0.99968, 46.3180475912)(0.99972, 44.1713919776)(0.99988, 39.1891474784)(0.99994, 33.035619827)(0.99995, 32.7633525184)(0.99996, 31.0626229762)(0.99997, 29.7920987261) };
        \addlegendentry{sift};
            
            
        \addplot  coordinates {(0.07917, 8718.36262974)(0.14345, 5290.60055569)(0.18998, 4070.09764421)(0.23659, 3223.22174473)(0.28369, 2580.20033551)(0.31734, 2306.81304756)(0.35352, 2124.6677218)(0.38569, 1930.23271332)(0.41975, 1698.54824742)(0.44954, 1571.69328496)(0.47405, 1431.28129635)(0.52404, 1220.35787645)(0.565, 1091.98596371)(0.60255, 1003.53266225)(0.63671, 935.754845538)(0.66954, 847.687447267)(0.71227, 729.153260783)(0.74914, 636.844869791)(0.77736, 593.90805514)(0.80229, 549.056530318)(0.83105, 484.842745706)(0.85598, 453.166869857)(0.88097, 393.419896008)(0.90136, 371.227355699)(0.92019, 329.307318423)(0.93465, 302.1651924)(0.94758, 279.209012267)(0.95795, 262.596085421)(0.96671, 235.54848814)(0.97428, 217.932301468)(0.98068, 197.72329501)(0.9855, 182.657622277)(0.98922, 173.337279549)(0.9919, 159.517136691)(0.99409, 149.24825838)(0.99576, 132.648268075)(0.99694, 126.369039176)(0.99782, 119.224365895)(0.99858, 109.691892263)(0.99907, 102.983248241)(0.9994, 93.758461806)(0.99955, 89.4558752774)(0.99975, 83.3654345172)(0.9998, 78.382356109)(0.99989, 72.2395666427)(0.99994, 65.3743048288)(0.99997, 61.0173627306)(0.99998, 53.0733055711)(1.0, 49.5771396591) };
        \addlegendentry{sift-hamming};
        \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
            xlabel={Recall},
            ylabel={Queries per second (1/s)},
            ymode = log,
			width=\textwidth,
	        height=5cm,
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3},
            legend pos = {outer north east},
            ]
 \addplot  coordinates {(0.22623, 2513.18111095)(0.87213, 2419.66168959)(0.90983, 2325.12788247)(0.94865, 2194.58763082)(0.96734, 2125.08916596)(0.97794, 2116.22618144)(0.98786, 1993.64153349)(0.99036, 1943.86214169) };
        \addlegendentry{glove};
  \addplot  coordinates {(0.070311, 2689.61829362)(0.19179, 2441.54356073)(0.33863, 2320.86993668)(0.581946, 2213.44344091)(0.655219, 2199.49332465)(0.820068, 2044.51424298)(0.863224, 1936.22203432)(0.915126, 1844.27619099)(0.931199, 1779.53982162) };
        \addlegendentry{glove (k = 100)};            
        \addplot  coordinates {(0.09149, 4820.48112362)(0.13905, 4695.67797194)(0.18694, 4577.5767166)(0.27175, 4460.70535295)(0.33927, 4174.71706249)(0.3704, 4043.52070843)(0.38948, 3944.63428959)(0.44591, 3721.06524762)(0.46688, 3585.71279941)(0.50488, 3487.73580944)(0.52054, 3363.92594478)(0.5263, 3120.42594819)(0.58577, 3015.4365646)(0.64608, 2732.54618167)(0.6706, 2668.71002673)(0.69402, 2484.5505801)(0.75815, 2249.60455097)(0.76293, 2118.15156644)(0.78825, 1960.36727534)(0.81483, 1939.79495994)(0.85571, 1715.41896092)(0.88497, 1527.87128461)(0.90729, 1373.87893185)(0.90842, 1339.19158985)(0.92511, 1256.28162678)(0.93728, 1146.83617831)(0.94774, 1049.37890604)(0.96219, 911.705702732)(0.96686, 842.466776846)(0.97242, 798.433022197)(0.97838, 702.94571229)(0.98194, 660.414877385)(0.98713, 573.74287909)(0.99038, 502.804068352)(0.99401, 396.077836893)(0.99466, 375.429113062)(0.99719, 278.853812795)(0.99888, 199.969185809)(0.999, 186.276806289)(0.99937, 162.60000159)(0.99958, 144.442065375)(0.99966, 138.582074423)(0.99977, 120.175335771)(0.99988, 107.77417724)(0.99999, 78.6276622894)(1.0, 60.7220568524) };
        \addlegendentry{nytimes-hamming};
            
        \addplot  coordinates {(0.00777664974619, 4649.49158646)(0.0393401015228, 4207.69172168)(0.0421116751269, 4043.94756617)(0.0602030456853, 3986.73744911)(0.0647208121827, 3920.26178162)(0.0764263959391, 3854.25357628)(0.0905279187817, 3669.83208925)(0.106700507614, 3455.49294639)(0.112670050761, 3377.01026176)(0.120406091371, 3298.04107961)(0.139939086294, 3141.34757419)(0.152243654822, 3039.67139622)(0.15978680203, 2871.72265569)(0.18483248731, 2792.13059695)(0.190527918782, 2572.96203218)(0.21014213198, 2524.82121202)(0.216730964467, 2344.7642196)(0.249888324873, 2280.00391609)(0.254030456853, 2183.12339947)(0.279106598985, 2077.50126356)(0.302639593909, 1860.40163235)(0.303065989848, 1771.12607836)(0.338436548223, 1653.30359828)(0.339817258883, 1614.07046099)(0.354030456853, 1535.17643166)(0.370091370558, 1386.64822899)(0.393319796954, 1296.64034525)(0.417604060914, 1212.9651669)(0.437289340102, 1052.31143852)(0.460335025381, 999.539916267)(0.479664974619, 934.483234246)(0.50516751269, 813.469197253)(0.519096446701, 812.418291914)(0.550913705584, 679.320096089)(0.579401015228, 624.351537321)(0.627177664975, 517.929066729)(0.708101522843, 326.646557962)(0.760893401015, 244.118311615) };
        \addlegendentry{nytimes};
            
        \addplot  coordinates {(0.1537, 2637.86400073)(0.4638, 2549.33368991)(0.4948, 2452.75485106)(0.5052, 2323.44123571)(0.5178, 2228.56608489)(0.5261, 2094.23473102)(0.5389, 1998.48766331)(0.5412, 1938.2458806)(0.5483, 1805.29532129)(0.5572, 1783.581439)(0.5733, 1675.51662013)(0.579, 1519.98321399) };
        \addlegendentry{rand-angular};
            
        \addplot  coordinates {(0.21681, 4178.72571055)(0.23349, 4172.04613388)(0.30821, 4128.39540586)(0.33859, 4081.32357636)(0.40959, 4040.79539518)(0.56862, 3813.94394691)(0.67641, 3574.2697139)(0.71861, 3511.27998561)(0.7456, 3382.18819134)(0.79822, 3286.73338132)(0.81389, 3248.71813123)(0.86445, 3079.63706384)(0.87885, 2995.39568066)(0.91535, 2888.01676278)(0.92618, 2613.14440975)(0.95259, 2552.17368711)(0.95399, 2344.04275707)(0.97102, 2279.95503259)(0.97494, 2118.19093143)(0.98116, 2000.09708876)(0.9858, 1888.15929471)(0.99062, 1740.88436659)(0.99161, 1671.7371821)(0.99298, 1612.77582707)(0.99449, 1510.3759883)(0.99641, 1402.00676337)(0.99758, 1309.02321956)(0.99824, 1181.76795507)(0.99875, 1116.84038347)(0.99935, 998.228688993)(0.99954, 894.682625704)(0.99969, 795.361312675)(0.99982, 648.636738318)(0.99993, 497.940392853)(0.99997, 455.598051303)(1.0, 360.929934232) };
        \addlegendentry{sift};
            
        \addplot  coordinates {(0.24488, 4436.26827514)(0.44779, 4394.9165587)(0.55169, 4075.81001339)(0.68313, 4025.20822273)(0.81445, 3759.00720648)(0.88268, 3490.44321172)(0.88477, 3343.63588547)(0.91816, 3299.41672837)(0.93433, 3045.74612939)(0.95551, 2945.87822212)(0.95903, 2828.21809551)(0.97252, 2677.42649404)(0.9809, 2460.95064198)(0.98237, 2442.38778801)(0.98935, 2152.66558593)(0.99094, 2092.37583829)(0.9932, 1938.42593106)(0.99694, 1612.28457966)(0.99776, 1495.92852676) };
        \addlegendentry{sift-hamming};
            
        \end{axis}
\end{tikzpicture}
    \caption{Recall-Queries per second (1/s) tradeoff - up and to the right is better, 10-nearest neighbors, 
top: \textsf{Annoy}, middle: \textsf{FALCONN}, bottom: \textsf{HNSW}}
    \label{plot:robustness}
\end{figure}

